A Slight Improvement to the Colored B\'ar\'any's Theorem

Suppose $d+1$ absolutely continuous probability measures $m_0, \ldots, m_d$ on $\mathbb{R}^d$ are given. In this paper, we prove that there exists a point of $\mathbb{R}^d$ that belongs to the convex hull of $d+1$ points $v_0, \ldots, v_d$ with probability at least $\frac{2d}{(d+1)!(d+1)}$, where each point $v_i$ is sampled independently according to probability measure $m_i$.

==> (inline-0) <==
\begin{tikzpicture}[scale=3]
    \coordinate (P0) at (0.000000, 0.000000);
    \coordinate (P1) at (0.654246, 0.102246);
    \coordinate (P2) at (-0.149024, 0.987290);
    \coordinate (P3) at (-0.205803, 0.029190);
    \coordinate (P4) at (0.506021, -0.540557);
    \coordinate (P5) at (-0.969483, -0.110716);
    \coordinate (P6) at (0.297886, 0.660615);
    \coordinate (P7) at (0.348794, -0.917687);
    \coordinate (P8) at (-0.654131, 0.733532);
    \coordinate (P9) at (0.245769, -0.617893);
    \coordinate (P10) at (0.145654, 0.738369);
    \coordinate (P11) at (0.409404, -0.123938);
    \coordinate (P12) at (0.808310, -0.183476);
    \coordinate (P13) at (-0.612239, 0.720570);
    \coordinate (P14) at (0.139600, -0.936994);
    \coordinate (P15) at (0.665236, -0.402314);
    \coordinate (P16) at (-0.016325, 0.387549);
    \coordinate (P17) at (0.588187, -0.044134);
    \coordinate (P18) at (-0.915508, -0.360171);
    \coordinate (P19) at (0.294566, -0.348074);
    \coordinate (P20) at (0.007555, -0.630490);
    \coordinate (P21) at (0.160025, 0.078524);
    \coordinate (P22) at (0.288346, -0.804728);
    \coordinate (P23) at (-0.062468, -0.721906);
    \coordinate (P24) at (-0.593748, -0.788887);
    \coordinate (P25) at (-0.909449, 0.388065);
    \coordinate (P26) at (0.402228, -0.445240);
    \coordinate (P27) at (0.281132, 0.391793);
    \coordinate (P28) at (-0.044556, -0.909444);
    \coordinate (P29) at (-0.437477, 0.581864);
    \coordinate (P30) at (-0.046573, 0.173522);
    \coordinate (P31) at (0.472510, 0.643251);
    \coordinate (P32) at (0.243820, 0.564206);
    \coordinate (P33) at (-0.753855, 0.588666);
    \coordinate (P34) at (-0.357912, 0.784565);
    \coordinate (P35) at (-0.720211, 0.443798);
    \coordinate (P36) at (0.123617, -0.554400);
    \coordinate (P37) at (0.030797, 0.982492);
    \coordinate (P38) at (0.620896, 0.404332);
    \coordinate (P39) at (0.932389, 0.270610);
    \coordinate (P40) at (-0.887910, 0.458721);
    \coordinate (P41) at (-0.974429, -0.206596);
    \coordinate (P42) at (-0.640405, -0.483054);
    \coordinate (P43) at (0.978197, 0.172435);
    \coordinate (P44) at (0.587698, -0.786055);
    \coordinate (P45) at (-0.599210, -0.052797);
    \coordinate (P46) at (-0.284267, 0.370878);
    \coordinate (P47) at (-0.039548, -0.459544);
    \coordinate (P48) at (0.366184, 0.022014);
    \coordinate (P49) at (-0.622850, 0.170267);
    \coordinate (P50) at (-0.731301, -0.098797);
    \coordinate (P51) at (0.136427, 0.356944);
    \coordinate (P52) at (-0.469255, -0.046327);
    \coordinate (P53) at (-0.997244, 0.019348);
    \coordinate (P54) at (-0.663924, -0.709100);
    \coordinate (P55) at (-0.261654, 0.586139);
    \coordinate (P56) at (-0.267897, 0.947194);
    \coordinate (P57) at (0.230509, -0.963979);
    \coordinate (P58) at (-0.451790, -0.243850);
    \coordinate (P59) at (0.109795, 0.821276);
    \coordinate (P60) at (-0.072079, 0.770109);
    \coordinate (P61) at (-0.702277, -0.254358);
    \coordinate (P62) at (-0.858971, -0.257301);
    \coordinate (P63) at (-0.113989, -0.238666);
    \coordinate (P64) at (0.517500, 0.177994);
    \coordinate (P65) at (0.196059, 0.971604);
    \coordinate (P66) at (-0.223242, 0.238400);
    \coordinate (P67) at (-0.316374, 0.117677);
    \coordinate (P68) at (0.757403, -0.089041);
    \coordinate (P69) at (0.914136, -0.163195);
    \coordinate (P70) at (-0.947544, -0.026198);
    \coordinate (P71) at (0.705194, -0.656071);
    \coordinate (P72) at (0.847037, 0.368783);
    \coordinate (P73) at (-0.310846, -0.645300);
    \coordinate (P74) at (0.788740, 0.256112);
    \coordinate (P75) at (0.029275, 0.543546);
    \coordinate (P76) at (0.978929, -0.184283);
    \coordinate (P77) at (0.020393, -0.144603);
    \coordinate (P78) at (0.662325, -0.589684);
    \coordinate (P79) at (0.124031, -0.064554);
    \coordinate (P80) at (0.880011, 0.179450);
    \coordinate (P81) at (-0.454566, 0.405498);
    \coordinate (P82) at (-0.977135, 0.211067);
    \coordinate (P83) at (-0.451367, 0.186736);
    \coordinate (P84) at (-0.153258, -0.932823);
    \coordinate (P85) at (-0.551466, -0.300818);
    \coordinate (P86) at (-0.678132, -0.578346);
    \coordinate (P87) at (-0.160522, -0.842872);
    \coordinate (P88) at (0.281037, -0.074170);
    \coordinate (P89) at (-0.473879, -0.628345);
    \coordinate (P90) at (0.417459, 0.878733);
    \coordinate (P91) at (0.422539, -0.688128);
    \coordinate (P92) at (-0.670592, 0.332208);
    \coordinate (P93) at (-0.804762, -0.585600);
    \coordinate (P94) at (0.774687, 0.560487);
    \coordinate (P95) at (-0.136142, -0.990295);
    \coordinate (P96) at (-0.831506, 0.534246);
    \coordinate (P97) at (0.774461, 0.632617);
    \coordinate (P98) at (0.631710, -0.260992);
    \coordinate (P99) at (-0.915319, 0.088595);
    \coordinate (P100) at (-0.540760, 0.832959);
    \coordinate (P101) at (0.855540, -0.264084);
    \coordinate (P102) at (0.268514, -0.708307);
    \coordinate (P103) at (0.604355, 0.760245);
    \coordinate (P104) at (0.962199, -0.017771);
    \coordinate (P105) at (-0.337705, -0.392021);
    \coordinate (P106) at (0.291981, -0.884434);
    \coordinate (P107) at (-0.971425, 0.164241);
    \coordinate (P108) at (0.802043, -0.589143);
    \coordinate (P109) at (0.934269, -0.287525);
    \coordinate (P110) at (-0.243688, -0.741756);
    \coordinate (P111) at (-0.771694, 0.094897);
    \coordinate (P112) at (-0.228757, 0.692733);
    \coordinate (P113) at (-0.123041, 0.485874);
    \coordinate (P114) at (0.771930, -0.486587);
    \coordinate (P115) at (-0.362840, -0.911791);
    \coordinate (P116) at (0.604152, 0.679498);
    \coordinate (P117) at (-0.478073, 0.706249);
    \coordinate (P118) at (0.063797, -0.997897);
    \coordinate (P119) at (0.350859, 0.227171);
    \coordinate (P120) at (0.216732, -0.251744);
    \coordinate (P121) at (-0.902977, 0.281888);
    \coordinate (P122) at (-0.815762, -0.388027);
    \coordinate (P123) at (-0.566195, -0.703978);
    \coordinate (P124) at (-0.419263, 0.896068);
    \coordinate (P125) at (-0.492830, 0.826123);
    \coordinate (P126) at (-0.551791, 0.080077);
    \coordinate (P127) at (0.483808, -0.866143);
    \coordinate (P128) at (-0.684953, -0.728445);
    \coordinate (P129) at (0.105358, 0.197449);
    \coordinate (P130) at (0.425863, 0.793623);
    \coordinate (P131) at (0.673172, 0.284861);
    \coordinate (P132) at (0.863792, 0.464794);
    \coordinate (P133) at (-0.119091, 0.640436);
    \coordinate (P134) at (-0.107513, 0.893756);
    \coordinate (P135) at (-0.115754, 0.942799);
    \coordinate (P136) at (-0.469848, -0.436129);
    \coordinate (P137) at (0.716930, 0.677255);
    \coordinate (P138) at (0.897288, 0.440005);
    \coordinate (P139) at (0.073198, -0.367531);
    \coordinate (P140) at (-0.528738, -0.782356);
    \coordinate (P141) at (-0.319701, -0.510136);
    \coordinate (P142) at (-0.627422, 0.778432);
    \coordinate (P143) at (-0.017362, 0.999811);
    \coordinate (P144) at (-0.304296, -0.255844);
    \coordinate (P145) at (0.521597, -0.291711);
    \coordinate (P146) at (-0.279727, -0.878123);
    \coordinate (P147) at (0.238208, 0.921857);
    \coordinate (P148) at (0.858706, 0.047068);
    \coordinate (P149) at (-0.276932, 0.882662);
    \coordinate (P150) at (-0.696287, 0.572981);
    \coordinate (P151) at (0.724101, 0.465166);
    \coordinate (P152) at (-0.860475, 0.036583);
    \coordinate (P153) at (0.631190, 0.771381);
    \coordinate (P154) at (0.499733, 0.865118);
    \coordinate (P155) at (0.501278, -0.718051);
    \coordinate (P156) at (0.696798, -0.706500);
    \coordinate (P157) at (0.082772, -0.725955);
    \coordinate (P158) at (-0.520577, -0.853776);
    \coordinate (P159) at (0.018589, 0.950530);
    \coordinate (P160) at (-0.841805, 0.195690);
    \coordinate (P161) at (0.162886, -0.786596);
    \coordinate (P162) at (-0.791418, 0.609572);
    \coordinate (P163) at (0.873326, -0.474394);
    \coordinate (P164) at (0.756298, 0.112179);
    \coordinate (P165) at (-0.072159, -0.971798);
    \coordinate (P166) at (0.520726, 0.319526);
    \coordinate (P167) at (0.998972, 0.028622);
    \coordinate (P168) at (0.383552, 0.525937);
    \coordinate (P169) at (-0.114792, -0.586986);
    \coordinate (P170) at (-0.933648, -0.358169);
    \coordinate (P171) at (0.827485, -0.503896);
    \coordinate (P172) at (-0.616993, 0.510692);
    \coordinate (P173) at (-0.275897, -0.100238);
    \coordinate (P174) at (0.576920, -0.586107);
    \coordinate (P175) at (-0.172976, -0.430863);
    \coordinate (P176) at (0.861319, -0.384503);
    \coordinate (P177) at (0.101109, 0.895938);
    \coordinate (P178) at (0.519726, 0.525961);
    \coordinate (P179) at (-0.818645, 0.452277);
    \coordinate (P180) at (0.286383, -0.958040);
    \coordinate (P181) at (0.652005, 0.574956);
    \coordinate (P182) at (-0.408513, -0.782124);
    \coordinate (P183) at (0.044520, 0.664995);
    \coordinate (P184) at (-0.850828, -0.467168);
    \coordinate (P185) at (0.444924, -0.851042);
    \coordinate (P186) at (0.947763, 0.314933);
    \coordinate (P187) at (0.181485, -0.436576);
    \coordinate (P188) at (-0.922349, -0.196520);
    \coordinate (P189) at (-0.812319, -0.140062);
    \coordinate (P190) at (0.365246, 0.718841);
    \coordinate (P191) at (0.613878, -0.789395);
    \coordinate (P192) at (0.548560, -0.409822);
    \coordinate (P193) at (0.307841, 0.857795);
    \coordinate (P194) at (0.060045, -0.852562);
    \coordinate (P195) at (-0.408646, -0.844134);
    \coordinate (P196) at (0.938811, 0.107262);
    \coordinate (P197) at (-0.128616, -0.097547);
    \coordinate (P198) at (-0.892058, -0.324762);
    \coordinate (P199) at (-0.728257, -0.609215);
    \coordinate (P200) at (-0.768223, 0.323580);
    \coordinate (P201) at (0.770649, -0.314841);
    \coordinate (P202) at (0.948457, -0.314636);
    \coordinate (P203) at (-0.544068, 0.462076);
    \coordinate (P204) at (-0.321042, 0.946991);
    \coordinate (P205) at (0.043154, -0.985696);
    \coordinate (P206) at (-0.691721, 0.023689);
    \coordinate (P207) at (0.249333, 0.786585);
    \coordinate (P208) at (-0.522567, 0.293528);
    \coordinate (P209) at (-0.634478, -0.373286);
    \coordinate (P210) at (-0.230247, 0.809231);
    \coordinate (P211) at (0.808799, 0.571232);
    \coordinate (P212) at (-0.784659, -0.288132);
    \coordinate (P213) at (0.594607, -0.712037);
    \coordinate (P214) at (-0.238036, -0.956490);
    \coordinate (P215) at (0.327667, 0.937082);
    \coordinate (P216) at (-0.306585, -0.951790);
    \coordinate (P217) at (-0.596108, 0.665658);
    \coordinate (P218) at (0.957243, -0.158757);
    \coordinate (P219) at (-0.869342, -0.494205);
    \coordinate (P220) at (0.382967, -0.589996);
    \coordinate (P221) at (-0.352597, 0.688112);
    \coordinate (P222) at (0.988030, -0.055566);
    \coordinate (P223) at (-0.143956, 0.352789);
    \coordinate (P224) at (-0.058086, -0.806166);
    \coordinate (P225) at (-0.372493, -0.720910);
    \coordinate (P226) at (-0.641519, -0.171103);
    \coordinate (P227) at (-0.887321, -0.087614);
    \coordinate (P228) at (-0.491850, 0.774363);
    \coordinate (P229) at (0.687997, 0.662553);
    \coordinate (P230) at (0.529841, 0.771834);
    \coordinate (P231) at (0.494635, 0.047841);
    \coordinate (P232) at (0.406047, -0.266612);
    \coordinate (P233) at (-0.328733, 0.478319);
    \coordinate (P234) at (-0.359181, 0.894452);
    \draw (P38) -- (P131);
    \draw (P35) -- (P200);
    \draw (P37) -- (P159);
    \draw (P77) -- (P79);
    \draw (P23) -- (P224);
    \draw (P48) -- (P88);
    \draw (P81) -- (P208);
    \draw (P21) -- (P129);
    \draw (P165) -- (P205);
    \draw (P31) -- (P190);
    \draw (P132) -- (P211);
    \draw (P6) -- (P190);
    \draw (P123) -- (P140);
    \draw (P151) -- (P181);
    \draw (P61) -- (P226);
    \draw (P87) -- (P224);
    \draw (P20) -- (P169);
    \draw (P16) -- (P223);
    \draw (P24) -- (P54);
    \draw (P9) -- (P102);
    \draw (P105) -- (P141);
    \draw (P134) -- (P135);
    \draw (P5) -- (P70);
    \draw (P49) -- (P126);
    \draw (P157) -- (P161);
    \draw (P188) -- (P198);
    \draw (P57) -- (P180);
    \draw (P62) -- (P212);
    \draw (P4) -- (P174);
    \draw (P112) -- (P221);
    \draw (P10) -- (P59);
    \draw (P94) -- (P229);
    \draw (P172) -- (P203);
    \draw (P182) -- (P225);
    \draw (P109) -- (P218);
    \draw (P34) -- (P210);
    \draw (P135) -- (P159);
    \draw (P124) -- (P234);
    \draw (P115) -- (P214);
    \draw (P137) -- (P229);
    \draw (P19) -- (P120);
    \draw (P130) -- (P230);
    \draw (P98) -- (P145);
    \draw (P116) -- (P230);
    \draw (P125) -- (P228);
    \draw (P55) -- (P233);
    \draw (P46) -- (P233);
    \draw (P45) -- (P226);
    \draw (P108) -- (P163);
    \draw (P64) -- (P231);
    \draw (P138) -- (P186);
    \draw (P84) -- (P165);
    \draw (P42) -- (P209);
    \draw (P104) -- (P222);
    \draw (P103) -- (P230);
    \draw (P13) -- (P217);
    \draw (P91) -- (P155);
    \draw (P140) -- (P195);
    \draw (P130) -- (P193);
    \draw (P69) -- (P218);
    \draw (P139) -- (P187);
    \draw (P50) -- (P226);
    \draw (P47) -- (P175);
    \draw (P25) -- (P40);
    \draw (P96) -- (P162);
    \draw (P65) -- (P215);
    \draw (P110) -- (P225);
    \draw (P78) -- (P174);
    \draw (P12) -- (P201);
    \draw (P190) -- (P207);
    \draw (P50) -- (P206);
    \draw (P61) -- (P209);
    \draw (P150) -- (P217);
    \draw (P99) -- (P152);
    \draw (P167) -- (P222);
    \draw (P4) -- (P220);
    \draw (P182) -- (P195);
    \draw (P69) -- (P101);
    \draw (P73) -- (P110);
    \draw (P62) -- (P122);
    \draw (P12) -- (P68);
    \draw (P145) -- (P232);
    \draw (P152) -- (P227);
    \draw (P56) -- (P234);
    \draw (P104) -- (P196);
    \draw (P116) -- (P181);
    \draw (P55) -- (P112);
    \draw (P19) -- (P232);
    \draw (P18) -- (P184);
    \draw (P35) -- (P172);
    \draw (P7) -- (P57);
    \draw (P146) -- (P195);
    \draw (P100) -- (P124);
    \draw (P58) -- (P85);
    \draw (P2) -- (P143);
    \draw (P70) -- (P99);
    \draw (P149) -- (P234);
    \draw (P76) -- (P222);
    \draw (P66) -- (P223);
    \draw (P81) -- (P203);
    \draw (P62) -- (P188);
    \draw (P103) -- (P229);
    \draw (P89) -- (P225);
    \draw (P54) -- (P199);
    \draw (P28) -- (P84);
    \draw (P145) -- (P192);
    \draw (P100) -- (P142);
    \draw (P18) -- (P198);
    \draw (P50) -- (P189);
    \draw (P111) -- (P206);
    \draw (P147) -- (P193);
    \draw (P117) -- (P228);
    \draw (P137) -- (P211);
    \draw (P45) -- (P206);
    \draw (P112) -- (P133);
    \draw (P76) -- (P202);
    \draw (P102) -- (P161);
    \draw (P36) -- (P187);
    \draw (P63) -- (P197);
    \draw (P19) -- (P187);
    \draw (P59) -- (P207);
    \draw (P155) -- (P213);
    \draw (P161) -- (P194);
    \draw (P104) -- (P218);
    \draw (P34) -- (P117);
    \draw (P20) -- (P23);
    \draw (P17) -- (P231);
    \draw (P45) -- (P126);
    \draw (P9) -- (P220);
    \draw (P117) -- (P217);
    \draw (P194) -- (P224);
    \draw (P31) -- (P178);
    \draw (P48) -- (P231);
    \draw (P29) -- (P221);
    \draw (P23) -- (P157);
    \draw (P218) -- (P222);
    \draw (P189) -- (P227);
    \draw (P11) -- (P232);
    \draw (P80) -- (P196);
    \draw (P61) -- (P212);
    \draw (P3) -- (P67);
    \draw (P20) -- (P36);
    \draw (P93) -- (P219);
    \draw (P1) -- (P164);
    \draw (P7) -- (P185);
    \draw (P81) -- (P233);
    \draw (P44) -- (P127);
    \draw (P101) -- (P201);
    \draw (P46) -- (P223);
    \draw (P113) -- (P223);
    \draw (P83) -- (P208);
    \draw (P163) -- (P171);
    \draw (P12) -- (P101);
    \draw (P116) -- (P229);
    \draw (P11) -- (P88);
    \draw (P8) -- (P13);
    \draw (P21) -- (P79);
    \draw (P10) -- (P207);
    \draw (P59) -- (P177);
    \draw (P32) -- (P168);
    \draw (P92) -- (P200);
    \draw (P22) -- (P161);
    \draw (P64) -- (P166);
    \draw (P3) -- (P197);
    \draw (P4) -- (P192);
    \draw (P62) -- (P198);
    \draw (P3) -- (P173);
    \draw (P6) -- (P32);
    \draw (P73) -- (P225);
    \draw (P85) -- (P209);
    \draw (P171) -- (P176);
    \draw (P5) -- (P188);
    \draw (P125) -- (P234);
    \draw (P170) -- (P219);
    \draw (P13) -- (P228);
    \draw (P173) -- (P197);
    \draw (P40) -- (P96);
    \draw (P47) -- (P139);
    \draw (P44) -- (P156);
    \draw (P84) -- (P146);
    \draw (P80) -- (P148);
    \draw (P86) -- (P199);
    \draw (P122) -- (P198);
    \draw (P189) -- (P212);
    \draw (P10) -- (P183);
    \draw (P66) -- (P67);
    \draw (P83) -- (P126);
    \draw (P33) -- (P150);
    \draw (P137) -- (P153);
    \draw (P55) -- (P133);
    \draw (P82) -- (P107);
    \draw (P105) -- (P144);
    \draw (P20) -- (P157);
    \draw (P118) -- (P205);
    \draw (P15) -- (P192);
    \draw (P71) -- (P156);
    \draw (P75) -- (P183);
    \draw (P30) -- (P129);
    \draw (P90) -- (P215);
    \draw (P97) -- (P211);
    \draw (P45) -- (P52);
    \draw (P11) -- (P48);
    \draw (P160) -- (P200);
    \draw (P16) -- (P113);
    \draw (P16) -- (P51);
    \draw (P114) -- (P176);
    \draw (P15) -- (P201);
    \draw (P77) -- (P197);
    \draw (P27) -- (P51);
    \draw (P94) -- (P211);
    \draw (P9) -- (P36);
    \draw (P159) -- (P177);
    \draw (P76) -- (P218);
    \draw (P103) -- (P137);
    \draw (P46) -- (P66);
    \draw (P38) -- (P178);
    \draw (P85) -- (P136);
    \draw (P7) -- (P127);
    \draw (P50) -- (P61);
    \draw (P217) -- (P228);
    \draw (P127) -- (P185);
    \draw (P122) -- (P212);
    \draw (P28) -- (P194);
    \draw (P70) -- (P227);
    \draw (P58) -- (P144);
    \draw (P78) -- (P114);
    \draw (P52) -- (P126);
    \draw (P43) -- (P186);
    \draw (P108) -- (P156);
    \draw (P103) -- (P153);
    \draw (P34) -- (P221);
    \draw (P152) -- (P160);
    \draw (P91) -- (P220);
    \draw (P111) -- (P152);
    \draw (P85) -- (P226);
    \draw (P79) -- (P88);
    \draw (P168) -- (P178);
    \draw (P29) -- (P203);
    \draw (P5) -- (P41);
    \draw (P71) -- (P213);
    \draw (P56) -- (P124);
    \draw (P144) -- (P173);
    \draw (P124) -- (P125);
    \draw (P49) -- (P208);
    \draw (P100) -- (P125);
    \draw (P33) -- (P179);
    \draw (P94) -- (P132);
    \draw (P132) -- (P138);
    \draw (P39) -- (P43);
    \draw (P105) -- (P136);
    \draw (P75) -- (P113);
    \draw (P8) -- (P100);
    \draw (P101) -- (P176);
    \draw (P184) -- (P198);
    \draw (P78) -- (P213);
    \draw (P35) -- (P150);
    \draw (P25) -- (P96);
    \draw (P188) -- (P227);
    \draw (P153) -- (P154);
    \draw (P63) -- (P77);
    \draw (P133) -- (P183);
    \draw (P43) -- (P167);
    \draw (P22) -- (P102);
    \draw (P67) -- (P83);
    \draw (P26) -- (P192);
    \draw (P76) -- (P109);
    \draw (P14) -- (P106);
    \draw (P28) -- (P87);
    \draw (P49) -- (P206);
    \draw (P91) -- (P102);
    \draw (P13) -- (P125);
    \draw (P156) -- (P191);
    \draw (P74) -- (P80);
    \draw (P73) -- (P141);
    \draw (P33) -- (P96);
    \draw (P117) -- (P221);
    \draw (P86) -- (P123);
    \draw (P51) -- (P129);
    \draw (P136) -- (P141);
    \draw (P99) -- (P160);
    \draw (P98) -- (P192);
    \draw (P74) -- (P164);
    \draw (P19) -- (P26);
    \draw (P1) -- (P17);
    \draw (P47) -- (P169);
    \draw (P26) -- (P220);
    \draw (P109) -- (P176);
    \draw (P114) -- (P171);
    \draw (P74) -- (P131);
    \draw (P87) -- (P110);
    \draw (P105) -- (P175);
    \draw (P62) -- (P227);
    \draw (P34) -- (P228);
    \draw (P70) -- (P188);
    \draw (P56) -- (P204);
    \draw (P8) -- (P142);
    \draw (P214) -- (P216);
    \draw (P37) -- (P65);
    \draw (P6) -- (P10);
    \draw (P124) -- (P204);
    \draw (P108) -- (P171);
    \draw (P22) -- (P106);
    \draw (P2) -- (P56);
    \draw (P6) -- (P168);
    \draw (P102) -- (P220);
    \draw (P155) -- (P174);
    \draw (P115) -- (P195);
    \draw (P95) -- (P216);
    \draw (P165) -- (P214);
    \draw (P109) -- (P202);
    \draw (P111) -- (P160);
    \draw (P18) -- (P170);
    \draw (P42) -- (P86);
    \draw (P62) -- (P189);
    \draw (P87) -- (P146);
    \draw (P15) -- (P98);
    \draw (P95) -- (P214);
    \draw (P53) -- (P107);
    \draw (P38) -- (P166);
    \draw (P106) -- (P185);
    \draw (P41) -- (P170);
    \draw (P97) -- (P137);
    \draw (P35) -- (P92);
    \draw (P134) -- (P149);
    \draw (P193) -- (P207);
    \draw (P54) -- (P140);
    \draw (P1) -- (P64);
    \draw (P24) -- (P158);
    \draw (P40) -- (P162);
    \draw (P34) -- (P149);
    \draw (P44) -- (P185);
    \draw (P84) -- (P214);
    \draw (P146) -- (P182);
    \draw (P123) -- (P182);
    \draw (P24) -- (P128);
    \draw (P148) -- (P164);
    \draw (P27) -- (P119);
    \draw (P60) -- (P112);
    \draw (P2) -- (P204);
    \draw (P94) -- (P137);
    \draw (P37) -- (P143);
    \draw (P134) -- (P210);
    \draw (P16) -- (P75);
    \draw (P69) -- (P104);
    \draw (P24) -- (P140);
    \draw (P149) -- (P210);
    \draw (P73) -- (P89);
    \draw (P23) -- (P169);
    \draw (P6) -- (P207);
    \draw (P130) -- (P190);
    \draw (P135) -- (P149);
    \draw (P112) -- (P210);
    \draw (P92) -- (P203);
    \draw (P65) -- (P147);
    \draw (P120) -- (P139);
    \draw (P39) -- (P196);
    \draw (P140) -- (P182);
    \draw (P126) -- (P206);
    \draw (P7) -- (P106);
    \draw (P60) -- (P133);
    \draw (P91) -- (P174);
    \draw (P134) -- (P159);
    \draw (P169) -- (P175);
    \draw (P61) -- (P189);
    \draw (P45) -- (P50);
    \draw (P58) -- (P105);
    \draw (P157) -- (P224);
    \draw (P60) -- (P210);
    \draw (P113) -- (P133);
    \draw (P64) -- (P119);
    \draw (P18) -- (P41);
    \draw (P141) -- (P175);
    \draw (P99) -- (P227);
    \draw (P4) -- (P91);
    \draw (P147) -- (P177);
    \draw (P150) -- (P179);
    \draw (P102) -- (P157);
    \draw (P88) -- (P120);
    \draw (P138) -- (P211);
    \draw (P4) -- (P26);
    \draw (P44) -- (P191);
    \draw (P55) -- (P221);
    \draw (P131) -- (P166);
    \draw (P14) -- (P205);
    \draw (P163) -- (P202);
    \draw (P57) -- (P205);
    \draw (P22) -- (P91);
    \draw (P44) -- (P71);
    \draw (P93) -- (P184);
    \draw (P152) -- (P189);
    \draw (P30) -- (P66);
    \draw (P121) -- (P179);
    \draw (P60) -- (P183);
    \draw (P7) -- (P180);
    \draw (P23) -- (P110);
    \draw (P26) -- (P232);
    \draw (P39) -- (P72);
    \draw (P29) -- (P55);
    \draw (P61) -- (P85);
    \draw (P127) -- (P191);
    \draw (P26) -- (P145);
    \draw (P75) -- (P133);
    \draw (P150) -- (P172);
    \draw (P39) -- (P186);
    \draw (P115) -- (P216);
    \draw (P11) -- (P231);
    \draw (P131) -- (P164);
    \draw (P1) -- (P131);
    \draw (P103) -- (P116);
    \draw (P6) -- (P31);
    \draw (P210) -- (P221);
    \draw (P90) -- (P230);
    \draw (P46) -- (P81);
    \draw (P71) -- (P171);
    \draw (P49) -- (P92);
    \draw (P44) -- (P213);
    \draw (P13) -- (P33);
    \draw (P21) -- (P88);
    \draw (P63) -- (P144);
    \draw (P27) -- (P32);
    \draw (P92) -- (P172);
    \draw (P203) -- (P208);
    \draw (P55) -- (P113);
    \draw (P29) -- (P233);
    \draw (P120) -- (P187);
    \draw (P136) -- (P209);
    \draw (P53) -- (P82);
    \draw (P5) -- (P53);
    \draw (P90) -- (P147);
    \draw (P46) -- (P113);
    \draw (P37) -- (P135);
    \draw (P36) -- (P47);
    \draw (P52) -- (P58);
    \draw (P110) -- (P224);
    \draw (P72) -- (P80);
    \draw (P13) -- (P150);
    \draw (P95) -- (P118);
    \draw (P28) -- (P165);
    \draw (P72) -- (P151);
    \draw (P68) -- (P164);
    \draw (P184) -- (P199);
    \draw (P38) -- (P151);
    \draw (P154) -- (P215);
    \draw (P120) -- (P232);
    \draw (P59) -- (P60);
    \draw (P50) -- (P111);
    \draw (P69) -- (P109);
    \draw (P49) -- (P83);
    \draw (P93) -- (P128);
    \draw (P28) -- (P224);
    \draw (P56) -- (P135);
    \draw (P35) -- (P179);
    \draw (P25) -- (P121);
    \draw (P107) -- (P121);
    \draw (P27) -- (P168);
    \draw (P99) -- (P121);
    \draw (P92) -- (P208);
    \draw (P9) -- (P157);
    \draw (P8) -- (P33);
    \draw (P8) -- (P125);
    \draw (P1) -- (P231);
    \draw (P90) -- (P154);
    \draw (P147) -- (P215);
    \draw (P128) -- (P158);
    \draw (P48) -- (P119);
    \draw (P78) -- (P155);
    \draw (P29) -- (P81);
    \draw (P71) -- (P108);
    \draw (P122) -- (P184);
    \draw (P95) -- (P165);
    \draw (P121) -- (P160);
    \draw (P84) -- (P87);
    \draw (P157) -- (P194);
    \draw (P14) -- (P28);
    \draw (P148) -- (P196);
    \draw (P134) -- (P177);
    \draw (P71) -- (P78);
    \draw (P57) -- (P118);
    \draw (P20) -- (P47);
    \draw (P29) -- (P117);
    \draw (P14) -- (P57);
    \draw (P39) -- (P132);
    \draw (P177) -- (P193);
    \draw (P29) -- (P172);
    \draw (P90) -- (P193);
    \draw (P72) -- (P132);
    \draw (P113) -- (P233);
    \draw (P30) -- (P223);
    \draw (P116) -- (P130);
    \draw (P3) -- (P66);
    \draw (P15) -- (P174);
    \draw (P63) -- (P173);
    \draw (P58) -- (P136);
    \draw (P56) -- (P149);
    \draw (P52) -- (P173);
    \draw (P79) -- (P120);
    \draw (P97) -- (P153);
    \draw (P49) -- (P111);
    \draw (P209) -- (P212);
    \draw (P54) -- (P123);
    \draw (P3) -- (P30);
    \draw (P31) -- (P168);
    \draw (P4) -- (P15);
    \draw (P115) -- (P146);
    \draw (P63) -- (P175);
    \draw (P172) -- (P217);
    \draw (P12) -- (P69);
    \draw (P72) -- (P74);
    \draw (P68) -- (P148);
    \draw (P96) -- (P179);
    \draw (P11) -- (P17);
    \draw (P141) -- (P169);
    \draw (P130) -- (P207);
    \draw (P181) -- (P229);
    \draw (P36) -- (P139);
    \draw (P123) -- (P199);
    \draw (P76) -- (P167);
    \draw (P90) -- (P130);
    \draw (P21) -- (P48);
    \draw (P31) -- (P181);
    \draw (P109) -- (P163);
    \draw (P2) -- (P37);
    \draw (P144) -- (P175);
    \draw (P32) -- (P75);
    \draw (P90) -- (P103);
    \draw (P10) -- (P60);
    \draw (P147) -- (P159);
    \draw (P42) -- (P89);
    \draw (P67) -- (P173);
    \draw (P89) -- (P182);
    \draw (P228) -- (P234);
    \draw (P89) -- (P123);
    \draw (P72) -- (P94);
    \draw (P132) -- (P186);
    \draw (P74) -- (P151);
    \draw (P18) -- (P188);
    \draw (P95) -- (P205);
    \draw (P114) -- (P201);
    \draw (P43) -- (P196);
    \draw (P54) -- (P128);
    \draw (P16) -- (P30);
    \draw (P185) -- (P213);
    \draw (P36) -- (P157);
    \draw (P74) -- (P148);
    \draw (P119) -- (P166);
    \draw (P39) -- (P80);
    \draw (P118) -- (P180);
    \draw (P11) -- (P145);
    \draw (P25) -- (P82);
    \draw (P18) -- (P219);
    \draw (P177) -- (P207);
    \draw (P21) -- (P30);
    \draw (P32) -- (P183);
    \draw (P41) -- (P53);
    \draw (P178) -- (P181);
    \draw (P77) -- (P120);
    \draw (P68) -- (P98);
    \draw (P73) -- (P169);
    \draw (P110) -- (P182);
    \draw (P71) -- (P114);
    \draw (P43) -- (P222);
    \draw (P31) -- (P130);
    \draw (P14) -- (P194);
    \draw (P63) -- (P139);
    \draw (P98) -- (P201);
    \draw (P97) -- (P138);
    \draw (P69) -- (P176);
    \draw (P31) -- (P116);
    \draw (P93) -- (P199);
    \draw (P58) -- (P226);
    \draw (P8) -- (P162);
    \draw (P51) -- (P75);
    \draw (P16) -- (P129);
    \draw (P52) -- (P67);
    \draw (P22) -- (P155);
    \draw (P81) -- (P83);
    \draw (P25) -- (P179);
    \draw (P22) -- (P194);
    \draw (P25) -- (P107);
    \draw (P119) -- (P231);
    \draw (P52) -- (P83);
    \draw (P54) -- (P93);
    \draw (P17) -- (P98);
    \draw (P11) -- (P120);
    \draw (P9) -- (P187);
    \draw (P14) -- (P165);
    \draw (P26) -- (P187);
    \draw (P158) -- (P216);
    \draw (P86) -- (P122);
    \draw (P94) -- (P181);
    \draw (P60) -- (P134);
    \draw (P146) -- (P214);
    \draw (P142) -- (P162);
    \draw (P77) -- (P139);
    \draw (P17) -- (P68);
    \draw (P166) -- (P178);
    \draw (P10) -- (P32);
    \draw (P9) -- (P26);
    \draw (P163) -- (P176);
    \draw (P184) -- (P219);
    \draw (P1) -- (P68);
    \draw (P101) -- (P114);
    \draw (P99) -- (P107);
    \draw (P12) -- (P148);
    \draw (P111) -- (P200);
    \draw (P149) -- (P228);
    \draw (P179) -- (P200);
    \draw (P94) -- (P151);
    \draw (P70) -- (P107);
    \draw (P64) -- (P131);
    \draw (P89) -- (P136);
    \draw (P68) -- (P201);
    \draw (P66) -- (P83);
    \draw (P103) -- (P154);
    \draw (P47) -- (P63);
    \draw (P127) -- (P180);
    \draw (P42) -- (P136);
    \draw (P43) -- (P104);
    \draw (P111) -- (P189);
    \draw (P7) -- (P14);
    \draw (P58) -- (P173);
    \draw (P42) -- (P212);
    \draw (P38) -- (P181);
    \draw (P37) -- (P147);
    \draw (P65) -- (P143);
    \draw (P45) -- (P58);
    \draw (P46) -- (P83);
    \draw (P115) -- (P158);
    \draw (P155) -- (P185);
    \draw (P166) -- (P168);
    \draw (P33) -- (P162);
    \draw (P41) -- (P188);
    \draw (P38) -- (P74);
    \draw (P15) -- (P78);
    \draw (P115) -- (P140);
    \draw (P51) -- (P119);
    \draw (P117) -- (P172);
    \draw (P21) -- (P119);
    \draw (P79) -- (P197);
    \draw (P53) -- (P70);
    \draw (P119) -- (P129);
    \draw (P17) -- (P145);
    \draw (P69) -- (P148);
    \draw (P15) -- (P114);
    \draw (P87) -- (P182);
    \draw (P23) -- (P73);
    \draw (P92) -- (P111);
    \draw (P59) -- (P134);
    \draw (P42) -- (P122);
    \draw (P2) -- (P135);
    \draw (P40) -- (P82);
    \draw (P24) -- (P115);
    \draw (P27) -- (P166);
    \draw (P122) -- (P199);
    \draw (P89) -- (P141);
    \draw (P86) -- (P89);
    \draw (P104) -- (P148);
    \draw (P121) -- (P200);
    \draw (P32) -- (P51);
    \draw (P106) -- (P194);
    \draw (P30) -- (P197);
    \draw (P22) -- (P185);
    \draw (P30) -- (P79);
    \fill[gray, opacity=0.239927] (P38) -- (P131) -- (P74) -- cycle;
    \fill[gray, opacity=0.184696] (P38) -- (P131) -- (P166) -- cycle;
    \fill[gray, opacity=0.281827] (P35) -- (P200) -- (P92) -- cycle;
    \fill[gray, opacity=0.362197] (P35) -- (P200) -- (P179) -- cycle;
    \fill[gray, opacity=0.554835] (P37) -- (P159) -- (P135) -- cycle;
    \fill[gray, opacity=0.556394] (P37) -- (P159) -- (P147) -- cycle;
    \fill[gray, opacity=0.003289] (P77) -- (P79) -- (P197) -- cycle;
    \fill[gray, opacity=0.012087] (P77) -- (P79) -- (P120) -- cycle;
    \fill[gray, opacity=0.229178] (P23) -- (P224) -- (P157) -- cycle;
    \fill[gray, opacity=0.242777] (P23) -- (P224) -- (P110) -- cycle;
    \fill[gray, opacity=0.041573] (P48) -- (P88) -- (P11) -- cycle;
    \fill[gray, opacity=0.023259] (P48) -- (P88) -- (P21) -- cycle;
    \fill[gray, opacity=0.150608] (P81) -- (P208) -- (P203) -- cycle;
    \fill[gray, opacity=0.111211] (P81) -- (P208) -- (P83) -- cycle;
    \fill[gray, opacity=0.008755] (P21) -- (P129) -- (P30) -- cycle;
    \fill[gray, opacity=0.022659] (P21) -- (P129) -- (P119) -- cycle;
    \fill[gray, opacity=0.588885] (P165) -- (P205) -- (P14) -- cycle;
    \fill[gray, opacity=0.704203] (P165) -- (P205) -- (P95) -- cycle;
    \fill[gray, opacity=0.248207] (P31) -- (P190) -- (P6) -- cycle;
    \fill[gray, opacity=0.312010] (P31) -- (P190) -- (P130) -- cycle;
    \fill[gray, opacity=0.619021] (P132) -- (P211) -- (P94) -- cycle;
    \fill[gray, opacity=0.724935] (P132) -- (P211) -- (P138) -- cycle;
    \fill[gray, opacity=0.257594] (P6) -- (P190) -- (P207) -- cycle;
    \fill[gray, opacity=0.492622] (P123) -- (P140) -- (P54) -- cycle;
    \fill[gray, opacity=0.422391] (P123) -- (P140) -- (P182) -- cycle;
    \fill[gray, opacity=0.299534] (P151) -- (P181) -- (P38) -- cycle;
    \fill[gray, opacity=0.401914] (P151) -- (P181) -- (P94) -- cycle;
    \fill[gray, opacity=0.199075] (P61) -- (P226) -- (P50) -- cycle;
    \fill[gray, opacity=0.174264] (P61) -- (P226) -- (P85) -- cycle;
    \fill[gray, opacity=0.342200] (P87) -- (P224) -- (P28) -- cycle;
    \fill[gray, opacity=0.286932] (P87) -- (P224) -- (P110) -- cycle;
    \fill[gray, opacity=0.156949] (P20) -- (P169) -- (P23) -- cycle;
    \fill[gray, opacity=0.111570] (P20) -- (P169) -- (P47) -- cycle;
    \fill[gray, opacity=0.058500] (P16) -- (P223) -- (P113) -- cycle;
    \fill[gray, opacity=0.031630] (P16) -- (P223) -- (P30) -- cycle;
    \fill[gray, opacity=0.583021] (P24) -- (P54) -- (P140) -- cycle;
    \fill[gray, opacity=0.706524] (P24) -- (P54) -- (P128) -- cycle;
    \fill[gray, opacity=0.193431] (P9) -- (P102) -- (P220) -- cycle;
    \fill[gray, opacity=0.199335] (P9) -- (P102) -- (P157) -- cycle;
    \fill[gray, opacity=0.121731] (P105) -- (P141) -- (P136) -- cycle;
    \fill[gray, opacity=0.095205] (P105) -- (P141) -- (P175) -- cycle;
    \fill[gray, opacity=0.473533] (P134) -- (P135) -- (P159) -- cycle;
    \fill[gray, opacity=0.452122] (P134) -- (P135) -- (P149) -- cycle;
    \fill[gray, opacity=0.533569] (P5) -- (P70) -- (P188) -- cycle;
    \fill[gray, opacity=0.625171] (P5) -- (P70) -- (P53) -- cycle;
    \fill[gray, opacity=0.111499] (P49) -- (P126) -- (P83) -- cycle;
    \fill[gray, opacity=0.145547] (P49) -- (P126) -- (P206) -- cycle;
    \fill[gray, opacity=0.236367] (P157) -- (P161) -- (P102) -- cycle;
    \fill[gray, opacity=0.269282] (P157) -- (P161) -- (P194) -- cycle;
    \fill[gray, opacity=0.464130] (P188) -- (P198) -- (P62) -- cycle;
    \fill[gray, opacity=0.547939] (P188) -- (P198) -- (P18) -- cycle;
    \fill[gray, opacity=0.741363] (P57) -- (P180) -- (P7) -- cycle;
    \fill[gray, opacity=0.838403] (P57) -- (P180) -- (P118) -- cycle;
    \fill[gray, opacity=0.368639] (P62) -- (P212) -- (P122) -- cycle;
    \fill[gray, opacity=0.331387] (P62) -- (P212) -- (P189) -- cycle;
    \fill[gray, opacity=0.260769] (P4) -- (P174) -- (P91) -- cycle;
    \fill[gray, opacity=0.250496] (P4) -- (P174) -- (P15) -- cycle;
    \fill[gray, opacity=0.199363] (P112) -- (P221) -- (P55) -- cycle;
    \fill[gray, opacity=0.253803] (P112) -- (P221) -- (P210) -- cycle;
    \fill[gray, opacity=0.273405] (P10) -- (P59) -- (P207) -- cycle;
    \fill[gray, opacity=0.254946] (P10) -- (P59) -- (P60) -- cycle;
    \fill[gray, opacity=0.572957] (P94) -- (P229) -- (P137) -- cycle;
    \fill[gray, opacity=0.464927] (P94) -- (P229) -- (P181) -- cycle;
    \fill[gray, opacity=0.222958] (P172) -- (P203) -- (P29) -- cycle;
    \fill[gray, opacity=0.228306] (P172) -- (P203) -- (P92) -- cycle;
    \fill[gray, opacity=0.299058] (P182) -- (P225) -- (P110) -- cycle;
    \fill[gray, opacity=0.301142] (P182) -- (P225) -- (P89) -- cycle;
    \fill[gray, opacity=0.548877] (P109) -- (P218) -- (P69) -- cycle;
    \fill[gray, opacity=0.652343] (P109) -- (P218) -- (P76) -- cycle;
    \fill[gray, opacity=0.298919] (P34) -- (P210) -- (P221) -- cycle;
    \fill[gray, opacity=0.366502] (P34) -- (P210) -- (P149) -- cycle;
    \fill[gray, opacity=0.633750] (P124) -- (P234) -- (P56) -- cycle;
    \fill[gray, opacity=0.597493] (P124) -- (P234) -- (P125) -- cycle;
    \fill[gray, opacity=0.724366] (P115) -- (P214) -- (P216) -- cycle;
    \fill[gray, opacity=0.573971] (P115) -- (P214) -- (P146) -- cycle;
    \fill[gray, opacity=0.592381] (P137) -- (P229) -- (P103) -- cycle;
    \fill[gray, opacity=0.058936] (P19) -- (P120) -- (P232) -- cycle;
    \fill[gray, opacity=0.057423] (P19) -- (P120) -- (P187) -- cycle;
    \fill[gray, opacity=0.430094] (P130) -- (P230) -- (P116) -- cycle;
    \fill[gray, opacity=0.485538] (P130) -- (P230) -- (P90) -- cycle;
    \fill[gray, opacity=0.158516] (P98) -- (P145) -- (P192) -- cycle;
    \fill[gray, opacity=0.138381] (P98) -- (P145) -- (P17) -- cycle;
    \fill[gray, opacity=0.489636] (P116) -- (P230) -- (P103) -- cycle;
    \fill[gray, opacity=0.511122] (P125) -- (P228) -- (P234) -- cycle;
    \fill[gray, opacity=0.492663] (P125) -- (P228) -- (P13) -- cycle;
    \fill[gray, opacity=0.156274] (P55) -- (P233) -- (P29) -- cycle;
    \fill[gray, opacity=0.115312] (P55) -- (P233) -- (P113) -- cycle;
    \fill[gray, opacity=0.106021] (P46) -- (P233) -- (P81) -- cycle;
    \fill[gray, opacity=0.089312] (P46) -- (P233) -- (P113) -- cycle;
    \fill[gray, opacity=0.167388] (P45) -- (P226) -- (P50) -- cycle;
    \fill[gray, opacity=0.123704] (P45) -- (P226) -- (P58) -- cycle;
    \fill[gray, opacity=0.686842] (P108) -- (P163) -- (P171) -- cycle;
    \fill[gray, opacity=0.113896] (P64) -- (P231) -- (P1) -- cycle;
    \fill[gray, opacity=0.078330] (P64) -- (P231) -- (P119) -- cycle;
    \fill[gray, opacity=0.767914] (P138) -- (P186) -- (P132) -- cycle;
    \fill[gray, opacity=0.502843] (P84) -- (P165) -- (P28) -- cycle;
    \fill[gray, opacity=0.585094] (P84) -- (P165) -- (P214) -- cycle;
    \fill[gray, opacity=0.208503] (P42) -- (P209) -- (P136) -- cycle;
    \fill[gray, opacity=0.261808] (P42) -- (P209) -- (P212) -- cycle;
    \fill[gray, opacity=0.607803] (P104) -- (P222) -- (P218) -- cycle;
    \fill[gray, opacity=0.655299] (P104) -- (P222) -- (P43) -- cycle;
    \fill[gray, opacity=0.549330] (P103) -- (P230) -- (P90) -- cycle;
    \fill[gray, opacity=0.428867] (P13) -- (P217) -- (P150) -- cycle;
    \fill[gray, opacity=0.439155] (P13) -- (P217) -- (P228) -- cycle;
    \fill[gray, opacity=0.309081] (P91) -- (P155) -- (P174) -- cycle;
    \fill[gray, opacity=0.321556] (P91) -- (P155) -- (P22) -- cycle;
    \fill[gray, opacity=0.446686] (P140) -- (P195) -- (P182) -- cycle;
    \fill[gray, opacity=0.533347] (P140) -- (P195) -- (P115) -- cycle;
    \fill[gray, opacity=0.370446] (P130) -- (P193) -- (P207) -- cycle;
    \fill[gray, opacity=0.466829] (P130) -- (P193) -- (P90) -- cycle;
    \fill[gray, opacity=0.528643] (P69) -- (P218) -- (P104) -- cycle;
    \fill[gray, opacity=0.075052] (P139) -- (P187) -- (P36) -- cycle;
    \fill[gray, opacity=0.049012] (P139) -- (P187) -- (P120) -- cycle;
    \fill[gray, opacity=0.087623] (P47) -- (P175) -- (P169) -- cycle;
    \fill[gray, opacity=0.050940] (P47) -- (P175) -- (P63) -- cycle;
    \fill[gray, opacity=0.740854] (P25) -- (P40) -- (P96) -- cycle;
    \fill[gray, opacity=0.806009] (P25) -- (P40) -- (P82) -- cycle;
    \fill[gray, opacity=0.793684] (P96) -- (P162) -- (P40) -- cycle;
    \fill[gray, opacity=0.672541] (P96) -- (P162) -- (P33) -- cycle;
    \fill[gray, opacity=0.644960] (P65) -- (P215) -- (P147) -- cycle;
    \fill[gray, opacity=0.242634] (P110) -- (P225) -- (P73) -- cycle;
    \fill[gray, opacity=0.342618] (P78) -- (P174) -- (P155) -- cycle;
    \fill[gray, opacity=0.303252] (P78) -- (P174) -- (P15) -- cycle;
    \fill[gray, opacity=0.278259] (P12) -- (P201) -- (P68) -- cycle;
    \fill[gray, opacity=0.331326] (P12) -- (P201) -- (P101) -- cycle;
    \fill[gray, opacity=0.321940] (P190) -- (P207) -- (P130) -- cycle;
    \fill[gray, opacity=0.213357] (P50) -- (P206) -- (P111) -- cycle;
    \fill[gray, opacity=0.173365] (P50) -- (P206) -- (P45) -- cycle;
    \fill[gray, opacity=0.245988] (P61) -- (P209) -- (P212) -- cycle;
    \fill[gray, opacity=0.190953] (P61) -- (P209) -- (P85) -- cycle;
    \fill[gray, opacity=0.351491] (P150) -- (P217) -- (P172) -- cycle;
    \fill[gray, opacity=0.386886] (P99) -- (P152) -- (P227) -- cycle;
    \fill[gray, opacity=0.372902] (P99) -- (P152) -- (P160) -- cycle;
    \fill[gray, opacity=0.775062] (P167) -- (P222) -- (P76) -- cycle;
    \fill[gray, opacity=0.760773] (P167) -- (P222) -- (P43) -- cycle;
    \fill[gray, opacity=0.226068] (P4) -- (P220) -- (P91) -- cycle;
    \fill[gray, opacity=0.175996] (P4) -- (P220) -- (P26) -- cycle;
    \fill[gray, opacity=0.429290] (P182) -- (P195) -- (P146) -- cycle;
    \fill[gray, opacity=0.380419] (P69) -- (P101) -- (P12) -- cycle;
    \fill[gray, opacity=0.445627] (P69) -- (P101) -- (P176) -- cycle;
    \fill[gray, opacity=0.215448] (P73) -- (P110) -- (P23) -- cycle;
    \fill[gray, opacity=0.435255] (P62) -- (P122) -- (P198) -- cycle;
    \fill[gray, opacity=0.288729] (P12) -- (P68) -- (P148) -- cycle;
    \fill[gray, opacity=0.086162] (P145) -- (P232) -- (P11) -- cycle;
    \fill[gray, opacity=0.109002] (P145) -- (P232) -- (P26) -- cycle;
    \fill[gray, opacity=0.339424] (P152) -- (P227) -- (P189) -- cycle;
    \fill[gray, opacity=0.549279] (P56) -- (P234) -- (P149) -- cycle;
    \fill[gray, opacity=0.456724] (P104) -- (P196) -- (P148) -- cycle;
    \fill[gray, opacity=0.586006] (P104) -- (P196) -- (P43) -- cycle;
    \fill[gray, opacity=0.428654] (P116) -- (P181) -- (P229) -- cycle;
    \fill[gray, opacity=0.342187] (P116) -- (P181) -- (P31) -- cycle;
    \fill[gray, opacity=0.170432] (P55) -- (P112) -- (P133) -- cycle;
    \fill[gray, opacity=0.089785] (P19) -- (P232) -- (P26) -- cycle;
    \fill[gray, opacity=0.580105] (P18) -- (P184) -- (P198) -- cycle;
    \fill[gray, opacity=0.701008] (P18) -- (P184) -- (P219) -- cycle;
    \fill[gray, opacity=0.329350] (P35) -- (P172) -- (P150) -- cycle;
    \fill[gray, opacity=0.269629] (P35) -- (P172) -- (P92) -- cycle;
    \fill[gray, opacity=0.612239] (P7) -- (P57) -- (P14) -- cycle;
    \fill[gray, opacity=0.514279] (P146) -- (P195) -- (P115) -- cycle;
    \fill[gray, opacity=0.654028] (P100) -- (P124) -- (P125) -- cycle;
    \fill[gray, opacity=0.125267] (P58) -- (P85) -- (P136) -- cycle;
    \fill[gray, opacity=0.129442] (P58) -- (P85) -- (P226) -- cycle;
    \fill[gray, opacity=0.785143] (P2) -- (P143) -- (P37) -- cycle;
    \fill[gray, opacity=0.441345] (P70) -- (P99) -- (P227) -- cycle;
    \fill[gray, opacity=0.528247] (P70) -- (P99) -- (P107) -- cycle;
    \fill[gray, opacity=0.476819] (P149) -- (P234) -- (P228) -- cycle;
    \fill[gray, opacity=0.679680] (P76) -- (P222) -- (P218) -- cycle;
    \fill[gray, opacity=0.049363] (P66) -- (P223) -- (P46) -- cycle;
    \fill[gray, opacity=0.027062] (P66) -- (P223) -- (P30) -- cycle;
    \fill[gray, opacity=0.176790] (P81) -- (P203) -- (P29) -- cycle;
    \fill[gray, opacity=0.422657] (P62) -- (P188) -- (P227) -- cycle;
    \fill[gray, opacity=0.507098] (P103) -- (P229) -- (P116) -- cycle;
    \fill[gray, opacity=0.244165] (P89) -- (P225) -- (P73) -- cycle;
    \fill[gray, opacity=0.497134] (P54) -- (P199) -- (P123) -- cycle;
    \fill[gray, opacity=0.610252] (P54) -- (P199) -- (P93) -- cycle;
    \fill[gray, opacity=0.415109] (P28) -- (P84) -- (P87) -- cycle;
    \fill[gray, opacity=0.141956] (P145) -- (P192) -- (P26) -- cycle;
    \fill[gray, opacity=0.747826] (P100) -- (P142) -- (P8) -- cycle;
    \fill[gray, opacity=0.242393] (P50) -- (P189) -- (P61) -- cycle;
    \fill[gray, opacity=0.250186] (P50) -- (P189) -- (P111) -- cycle;
    \fill[gray, opacity=0.191846] (P111) -- (P206) -- (P49) -- cycle;
    \fill[gray, opacity=0.445235] (P147) -- (P193) -- (P177) -- cycle;
    \fill[gray, opacity=0.507308] (P147) -- (P193) -- (P90) -- cycle;
    \fill[gray, opacity=0.366792] (P117) -- (P228) -- (P34) -- cycle;
    \fill[gray, opacity=0.382746] (P117) -- (P228) -- (P217) -- cycle;
    \fill[gray, opacity=0.754597] (P137) -- (P211) -- (P97) -- cycle;
    \fill[gray, opacity=0.629949] (P137) -- (P211) -- (P94) -- cycle;
    \fill[gray, opacity=0.137659] (P45) -- (P206) -- (P126) -- cycle;
    \fill[gray, opacity=0.200959] (P112) -- (P133) -- (P60) -- cycle;
    \fill[gray, opacity=0.740479] (P76) -- (P202) -- (P109) -- cycle;
    \fill[gray, opacity=0.277173] (P102) -- (P161) -- (P22) -- cycle;
    \fill[gray, opacity=0.114344] (P36) -- (P187) -- (P9) -- cycle;
    \fill[gray, opacity=0.016220] (P63) -- (P197) -- (P173) -- cycle;
    \fill[gray, opacity=0.009818] (P63) -- (P197) -- (P77) -- cycle;
    \fill[gray, opacity=0.087621] (P19) -- (P187) -- (P26) -- cycle;
    \fill[gray, opacity=0.330990] (P59) -- (P207) -- (P177) -- cycle;
    \fill[gray, opacity=0.396474] (P155) -- (P213) -- (P78) -- cycle;
    \fill[gray, opacity=0.448981] (P155) -- (P213) -- (P185) -- cycle;
    \fill[gray, opacity=0.310822] (P161) -- (P194) -- (P22) -- cycle;
    \fill[gray, opacity=0.303822] (P34) -- (P117) -- (P221) -- cycle;
    \fill[gray, opacity=0.184686] (P20) -- (P23) -- (P157) -- cycle;
    \fill[gray, opacity=0.120497] (P17) -- (P231) -- (P1) -- cycle;
    \fill[gray, opacity=0.085814] (P17) -- (P231) -- (P11) -- cycle;
    \fill[gray, opacity=0.102001] (P45) -- (P126) -- (P52) -- cycle;
    \fill[gray, opacity=0.158007] (P9) -- (P220) -- (P26) -- cycle;
    \fill[gray, opacity=0.326783] (P117) -- (P217) -- (P172) -- cycle;
    \fill[gray, opacity=0.340692] (P194) -- (P224) -- (P28) -- cycle;
    \fill[gray, opacity=0.270538] (P194) -- (P224) -- (P157) -- cycle;
    \fill[gray, opacity=0.210766] (P31) -- (P178) -- (P168) -- cycle;
    \fill[gray, opacity=0.275217] (P31) -- (P178) -- (P181) -- cycle;
    \fill[gray, opacity=0.059930] (P48) -- (P231) -- (P11) -- cycle;
    \fill[gray, opacity=0.057794] (P48) -- (P231) -- (P119) -- cycle;
    \fill[gray, opacity=0.257866] (P29) -- (P221) -- (P117) -- cycle;
    \fill[gray, opacity=0.198374] (P29) -- (P221) -- (P55) -- cycle;
    \fill[gray, opacity=0.356974] (P189) -- (P227) -- (P62) -- cycle;
    \fill[gray, opacity=0.054680] (P11) -- (P232) -- (P120) -- cycle;
    \fill[gray, opacity=0.408226] (P80) -- (P196) -- (P148) -- cycle;
    \fill[gray, opacity=0.488873] (P80) -- (P196) -- (P39) -- cycle;
    \fill[gray, opacity=0.273761] (P61) -- (P212) -- (P189) -- cycle;
    \fill[gray, opacity=0.022744] (P3) -- (P67) -- (P173) -- cycle;
    \fill[gray, opacity=0.025115] (P3) -- (P67) -- (P66) -- cycle;
    \fill[gray, opacity=0.152765] (P20) -- (P36) -- (P157) -- cycle;
    \fill[gray, opacity=0.106319] (P20) -- (P36) -- (P47) -- cycle;
    \fill[gray, opacity=0.738529] (P93) -- (P219) -- (P184) -- cycle;
    \fill[gray, opacity=0.200735] (P1) -- (P164) -- (P131) -- cycle;
    \fill[gray, opacity=0.208624] (P1) -- (P164) -- (P68) -- cycle;
    \fill[gray, opacity=0.631318] (P7) -- (P185) -- (P127) -- cycle;
    \fill[gray, opacity=0.545572] (P7) -- (P185) -- (P106) -- cycle;
    \fill[gray, opacity=0.149992] (P81) -- (P233) -- (P29) -- cycle;
    \fill[gray, opacity=0.630690] (P44) -- (P127) -- (P185) -- cycle;
    \fill[gray, opacity=0.748288] (P44) -- (P127) -- (P191) -- cycle;
    \fill[gray, opacity=0.370470] (P101) -- (P201) -- (P114) -- cycle;
    \fill[gray, opacity=0.065960] (P46) -- (P223) -- (P113) -- cycle;
    \fill[gray, opacity=0.117889] (P83) -- (P208) -- (P49) -- cycle;
    \fill[gray, opacity=0.595182] (P163) -- (P171) -- (P176) -- cycle;
    \fill[gray, opacity=0.037170] (P11) -- (P88) -- (P120) -- cycle;
    \fill[gray, opacity=0.562542] (P8) -- (P13) -- (P125) -- cycle;
    \fill[gray, opacity=0.555973] (P8) -- (P13) -- (P33) -- cycle;
    \fill[gray, opacity=0.011339] (P21) -- (P79) -- (P88) -- cycle;
    \fill[gray, opacity=0.003211] (P21) -- (P79) -- (P30) -- cycle;
    \fill[gray, opacity=0.240638] (P10) -- (P207) -- (P6) -- cycle;
    \fill[gray, opacity=0.365051] (P59) -- (P177) -- (P134) -- cycle;
    \fill[gray, opacity=0.163721] (P32) -- (P168) -- (P6) -- cycle;
    \fill[gray, opacity=0.120329] (P32) -- (P168) -- (P27) -- cycle;
    \fill[gray, opacity=0.255816] (P92) -- (P200) -- (P111) -- cycle;
    \fill[gray, opacity=0.095006] (P64) -- (P166) -- (P119) -- cycle;
    \fill[gray, opacity=0.145435] (P64) -- (P166) -- (P131) -- cycle;
    \fill[gray, opacity=0.014088] (P3) -- (P197) -- (P173) -- cycle;
    \fill[gray, opacity=0.005487] (P3) -- (P197) -- (P30) -- cycle;
    \fill[gray, opacity=0.211984] (P4) -- (P192) -- (P15) -- cycle;
    \fill[gray, opacity=0.171765] (P4) -- (P192) -- (P26) -- cycle;
    \fill[gray, opacity=0.186195] (P6) -- (P32) -- (P10) -- cycle;
    \fill[gray, opacity=0.166755] (P85) -- (P209) -- (P136) -- cycle;
    \fill[gray, opacity=0.495009] (P171) -- (P176) -- (P114) -- cycle;
    \fill[gray, opacity=0.613711] (P5) -- (P188) -- (P41) -- cycle;
    \fill[gray, opacity=0.820216] (P170) -- (P219) -- (P18) -- cycle;
    \fill[gray, opacity=0.072977] (P47) -- (P139) -- (P36) -- cycle;
    \fill[gray, opacity=0.041734] (P47) -- (P139) -- (P63) -- cycle;
    \fill[gray, opacity=0.635108] (P44) -- (P156) -- (P71) -- cycle;
    \fill[gray, opacity=0.749132] (P44) -- (P156) -- (P191) -- cycle;
    \fill[gray, opacity=0.422310] (P84) -- (P146) -- (P87) -- cycle;
    \fill[gray, opacity=0.528581] (P84) -- (P146) -- (P214) -- cycle;
    \fill[gray, opacity=0.343730] (P80) -- (P148) -- (P74) -- cycle;
    \fill[gray, opacity=0.431535] (P86) -- (P199) -- (P123) -- cycle;
    \fill[gray, opacity=0.430535] (P86) -- (P199) -- (P122) -- cycle;
    \fill[gray, opacity=0.496355] (P122) -- (P198) -- (P184) -- cycle;
    \fill[gray, opacity=0.209604] (P10) -- (P183) -- (P60) -- cycle;
    \fill[gray, opacity=0.172326] (P10) -- (P183) -- (P32) -- cycle;
    \fill[gray, opacity=0.046780] (P66) -- (P67) -- (P83) -- cycle;
    \fill[gray, opacity=0.084739] (P83) -- (P126) -- (P52) -- cycle;
    \fill[gray, opacity=0.467159] (P33) -- (P150) -- (P179) -- cycle;
    \fill[gray, opacity=0.475591] (P33) -- (P150) -- (P13) -- cycle;
    \fill[gray, opacity=0.675019] (P137) -- (P153) -- (P103) -- cycle;
    \fill[gray, opacity=0.784520] (P137) -- (P153) -- (P97) -- cycle;
    \fill[gray, opacity=0.127939] (P55) -- (P133) -- (P113) -- cycle;
    \fill[gray, opacity=0.774173] (P82) -- (P107) -- (P53) -- cycle;
    \fill[gray, opacity=0.735448] (P82) -- (P107) -- (P25) -- cycle;
    \fill[gray, opacity=0.075137] (P105) -- (P144) -- (P58) -- cycle;
    \fill[gray, opacity=0.068586] (P105) -- (P144) -- (P175) -- cycle;
    \fill[gray, opacity=0.754643] (P118) -- (P205) -- (P57) -- cycle;
    \fill[gray, opacity=0.810339] (P118) -- (P205) -- (P95) -- cycle;
    \fill[gray, opacity=0.198409] (P15) -- (P192) -- (P98) -- cycle;
    \fill[gray, opacity=0.672275] (P71) -- (P156) -- (P108) -- cycle;
    \fill[gray, opacity=0.138995] (P75) -- (P183) -- (P133) -- cycle;
    \fill[gray, opacity=0.131112] (P75) -- (P183) -- (P32) -- cycle;
    \fill[gray, opacity=0.020571] (P30) -- (P129) -- (P16) -- cycle;
    \fill[gray, opacity=0.607166] (P90) -- (P215) -- (P147) -- cycle;
    \fill[gray, opacity=0.713400] (P90) -- (P215) -- (P154) -- cycle;
    \fill[gray, opacity=0.824814] (P97) -- (P211) -- (P138) -- cycle;
    \fill[gray, opacity=0.094084] (P45) -- (P52) -- (P58) -- cycle;
    \fill[gray, opacity=0.297302] (P160) -- (P200) -- (P111) -- cycle;
    \fill[gray, opacity=0.378233] (P160) -- (P200) -- (P121) -- cycle;
    \fill[gray, opacity=0.076318] (P16) -- (P113) -- (P75) -- cycle;
    \fill[gray, opacity=0.033859] (P16) -- (P51) -- (P129) -- cycle;
    \fill[gray, opacity=0.062736] (P16) -- (P51) -- (P75) -- cycle;
    \fill[gray, opacity=0.434176] (P114) -- (P176) -- (P101) -- cycle;
    \fill[gray, opacity=0.239905] (P15) -- (P201) -- (P98) -- cycle;
    \fill[gray, opacity=0.320656] (P15) -- (P201) -- (P114) -- cycle;
    \fill[gray, opacity=0.057272] (P27) -- (P51) -- (P119) -- cycle;
    \fill[gray, opacity=0.082735] (P27) -- (P51) -- (P32) -- cycle;
    \fill[gray, opacity=0.158856] (P9) -- (P36) -- (P157) -- cycle;
    \fill[gray, opacity=0.436790] (P159) -- (P177) -- (P134) -- cycle;
    \fill[gray, opacity=0.475878] (P159) -- (P177) -- (P147) -- cycle;
    \fill[gray, opacity=0.057862] (P46) -- (P66) -- (P83) -- cycle;
    \fill[gray, opacity=0.186058] (P38) -- (P178) -- (P166) -- cycle;
    \fill[gray, opacity=0.257418] (P38) -- (P178) -- (P181) -- cycle;
    \fill[gray, opacity=0.744433] (P7) -- (P127) -- (P180) -- cycle;
    \fill[gray, opacity=0.324897] (P122) -- (P212) -- (P42) -- cycle;
    \fill[gray, opacity=0.414582] (P28) -- (P194) -- (P14) -- cycle;
    \fill[gray, opacity=0.459344] (P70) -- (P227) -- (P188) -- cycle;
    \fill[gray, opacity=0.052567] (P58) -- (P144) -- (P173) -- cycle;
    \fill[gray, opacity=0.447720] (P78) -- (P114) -- (P71) -- cycle;
    \fill[gray, opacity=0.344851] (P78) -- (P114) -- (P15) -- cycle;
    \fill[gray, opacity=0.708553] (P43) -- (P186) -- (P39) -- cycle;
    \fill[gray, opacity=0.728179] (P103) -- (P153) -- (P154) -- cycle;
    \fill[gray, opacity=0.309497] (P152) -- (P160) -- (P111) -- cycle;
    \fill[gray, opacity=0.230644] (P91) -- (P220) -- (P102) -- cycle;
    \fill[gray, opacity=0.292192] (P111) -- (P152) -- (P189) -- cycle;
    \fill[gray, opacity=0.019139] (P79) -- (P88) -- (P120) -- cycle;
    \fill[gray, opacity=0.164678] (P168) -- (P178) -- (P166) -- cycle;
    \fill[gray, opacity=0.720556] (P5) -- (P41) -- (P53) -- cycle;
    \fill[gray, opacity=0.458925] (P71) -- (P213) -- (P78) -- cycle;
    \fill[gray, opacity=0.545104] (P71) -- (P213) -- (P44) -- cycle;
    \fill[gray, opacity=0.741737] (P56) -- (P124) -- (P204) -- cycle;
    \fill[gray, opacity=0.030043] (P144) -- (P173) -- (P63) -- cycle;
    \fill[gray, opacity=0.165006] (P49) -- (P208) -- (P92) -- cycle;
    \fill[gray, opacity=0.638539] (P100) -- (P125) -- (P8) -- cycle;
    \fill[gray, opacity=0.557286] (P33) -- (P179) -- (P96) -- cycle;
    \fill[gray, opacity=0.532686] (P94) -- (P132) -- (P72) -- cycle;
    \fill[gray, opacity=0.597870] (P39) -- (P43) -- (P196) -- cycle;
    \fill[gray, opacity=0.107366] (P105) -- (P136) -- (P58) -- cycle;
    \fill[gray, opacity=0.111701] (P75) -- (P113) -- (P133) -- cycle;
    \fill[gray, opacity=0.395887] (P35) -- (P150) -- (P179) -- cycle;
    \fill[gray, opacity=0.607595] (P25) -- (P96) -- (P179) -- cycle;
    \fill[gray, opacity=0.020116] (P63) -- (P77) -- (P139) -- cycle;
    \fill[gray, opacity=0.186081] (P133) -- (P183) -- (P60) -- cycle;
    \fill[gray, opacity=0.278067] (P22) -- (P102) -- (P91) -- cycle;
    \fill[gray, opacity=0.059531] (P67) -- (P83) -- (P52) -- cycle;
    \fill[gray, opacity=0.531177] (P14) -- (P106) -- (P7) -- cycle;
    \fill[gray, opacity=0.428197] (P14) -- (P106) -- (P194) -- cycle;
    \fill[gray, opacity=0.378292] (P74) -- (P80) -- (P72) -- cycle;
    \fill[gray, opacity=0.190999] (P73) -- (P141) -- (P89) -- cycle;
    \fill[gray, opacity=0.148163] (P73) -- (P141) -- (P169) -- cycle;
    \fill[gray, opacity=0.345261] (P86) -- (P123) -- (P89) -- cycle;
    \fill[gray, opacity=0.034967] (P51) -- (P129) -- (P119) -- cycle;
    \fill[gray, opacity=0.173851] (P136) -- (P141) -- (P89) -- cycle;
    \fill[gray, opacity=0.424195] (P99) -- (P160) -- (P121) -- cycle;
    \fill[gray, opacity=0.246915] (P74) -- (P164) -- (P131) -- cycle;
    \fill[gray, opacity=0.289769] (P74) -- (P164) -- (P148) -- cycle;
    \fill[gray, opacity=0.169455] (P1) -- (P17) -- (P68) -- cycle;
    \fill[gray, opacity=0.518169] (P109) -- (P176) -- (P69) -- cycle;
    \fill[gray, opacity=0.608202] (P109) -- (P176) -- (P163) -- cycle;
    \fill[gray, opacity=0.514475] (P114) -- (P171) -- (P71) -- cycle;
    \fill[gray, opacity=0.316042] (P87) -- (P110) -- (P182) -- cycle;
    \fill[gray, opacity=0.405621] (P34) -- (P228) -- (P149) -- cycle;
    \fill[gray, opacity=0.787601] (P56) -- (P204) -- (P2) -- cycle;
    \fill[gray, opacity=0.783771] (P8) -- (P142) -- (P162) -- cycle;
    \fill[gray, opacity=0.807963] (P214) -- (P216) -- (P95) -- cycle;
    \fill[gray, opacity=0.745704] (P37) -- (P65) -- (P143) -- cycle;
    \fill[gray, opacity=0.620213] (P37) -- (P65) -- (P147) -- cycle;
    \fill[gray, opacity=0.623111] (P108) -- (P171) -- (P71) -- cycle;
    \fill[gray, opacity=0.440762] (P22) -- (P106) -- (P185) -- cycle;
    \fill[gray, opacity=0.371488] (P22) -- (P106) -- (P194) -- cycle;
    \fill[gray, opacity=0.650138] (P2) -- (P56) -- (P135) -- cycle;
    \fill[gray, opacity=0.206371] (P6) -- (P168) -- (P31) -- cycle;
    \fill[gray, opacity=0.701710] (P165) -- (P214) -- (P95) -- cycle;
    \fill[gray, opacity=0.729443] (P109) -- (P202) -- (P163) -- cycle;
    \fill[gray, opacity=0.772662] (P18) -- (P170) -- (P41) -- cycle;
    \fill[gray, opacity=0.300709] (P42) -- (P86) -- (P89) -- cycle;
    \fill[gray, opacity=0.350464] (P42) -- (P86) -- (P122) -- cycle;
    \fill[gray, opacity=0.380495] (P87) -- (P146) -- (P182) -- cycle;
    \fill[gray, opacity=0.643066] (P53) -- (P107) -- (P70) -- cycle;
    \fill[gray, opacity=0.385814] (P134) -- (P149) -- (P210) -- cycle;
    \fill[gray, opacity=0.370355] (P193) -- (P207) -- (P177) -- cycle;
    \fill[gray, opacity=0.154795] (P1) -- (P64) -- (P131) -- cycle;
    \fill[gray, opacity=0.822972] (P24) -- (P158) -- (P128) -- cycle;
    \fill[gray, opacity=0.729222] (P24) -- (P158) -- (P115) -- cycle;
    \fill[gray, opacity=0.541411] (P44) -- (P185) -- (P213) -- cycle;
    \fill[gray, opacity=0.341080] (P123) -- (P182) -- (P89) -- cycle;
    \fill[gray, opacity=0.267242] (P148) -- (P164) -- (P68) -- cycle;
    \fill[gray, opacity=0.084971] (P27) -- (P119) -- (P166) -- cycle;
    \fill[gray, opacity=0.253577] (P60) -- (P112) -- (P210) -- cycle;
    \fill[gray, opacity=0.316417] (P134) -- (P210) -- (P60) -- cycle;
    \fill[gray, opacity=0.442842] (P69) -- (P104) -- (P148) -- cycle;
    \fill[gray, opacity=0.598098] (P24) -- (P140) -- (P115) -- cycle;
    \fill[gray, opacity=0.172723] (P23) -- (P169) -- (P73) -- cycle;
    \fill[gray, opacity=0.533175] (P135) -- (P149) -- (P56) -- cycle;
    \fill[gray, opacity=0.179512] (P92) -- (P203) -- (P208) -- cycle;
    \fill[gray, opacity=0.024374] (P120) -- (P139) -- (P77) -- cycle;
    \fill[gray, opacity=0.106105] (P169) -- (P175) -- (P141) -- cycle;
    \fill[gray, opacity=0.628154] (P18) -- (P41) -- (P188) -- cycle;
    \fill[gray, opacity=0.622608] (P14) -- (P205) -- (P57) -- cycle;
    \fill[gray, opacity=0.609080] (P93) -- (P184) -- (P199) -- cycle;
    \fill[gray, opacity=0.014903] (P30) -- (P66) -- (P3) -- cycle;
    \fill[gray, opacity=0.546738] (P121) -- (P179) -- (P25) -- cycle;
    \fill[gray, opacity=0.420098] (P121) -- (P179) -- (P200) -- cycle;
    \fill[gray, opacity=0.471240] (P39) -- (P72) -- (P80) -- cycle;
    \fill[gray, opacity=0.550458] (P39) -- (P72) -- (P132) -- cycle;
    \fill[gray, opacity=0.674328] (P39) -- (P186) -- (P132) -- cycle;
    \fill[gray, opacity=0.805373] (P115) -- (P216) -- (P158) -- cycle;
    \fill[gray, opacity=0.090757] (P46) -- (P81) -- (P83) -- cycle;
    \fill[gray, opacity=0.204127] (P49) -- (P92) -- (P111) -- cycle;
    \fill[gray, opacity=0.044171] (P63) -- (P144) -- (P175) -- cycle;
    \fill[gray, opacity=0.646954] (P37) -- (P135) -- (P2) -- cycle;
    \fill[gray, opacity=0.059140] (P52) -- (P58) -- (P173) -- cycle;
    \fill[gray, opacity=0.503682] (P28) -- (P165) -- (P14) -- cycle;
    \fill[gray, opacity=0.358657] (P72) -- (P151) -- (P74) -- cycle;
    \fill[gray, opacity=0.433911] (P72) -- (P151) -- (P94) -- cycle;
    \fill[gray, opacity=0.495433] (P184) -- (P199) -- (P122) -- cycle;
    \fill[gray, opacity=0.282117] (P38) -- (P151) -- (P74) -- cycle;
    \fill[gray, opacity=0.310368] (P59) -- (P60) -- (P134) -- cycle;
    \fill[gray, opacity=0.734064] (P93) -- (P128) -- (P54) -- cycle;
    \fill[gray, opacity=0.611380] (P25) -- (P121) -- (P107) -- cycle;
    \fill[gray, opacity=0.526252] (P107) -- (P121) -- (P99) -- cycle;
    \fill[gray, opacity=0.117486] (P27) -- (P168) -- (P166) -- cycle;
    \fill[gray, opacity=0.658789] (P8) -- (P33) -- (P162) -- cycle;
    \fill[gray, opacity=0.662669] (P90) -- (P154) -- (P103) -- cycle;
    \fill[gray, opacity=0.031739] (P48) -- (P119) -- (P21) -- cycle;
    \fill[gray, opacity=0.265223] (P29) -- (P117) -- (P172) -- cycle;
    \fill[gray, opacity=0.357692] (P116) -- (P130) -- (P31) -- cycle;
    \fill[gray, opacity=0.041237] (P52) -- (P173) -- (P67) -- cycle;
    \fill[gray, opacity=0.360629] (P12) -- (P69) -- (P148) -- cycle;
    \fill[gray, opacity=0.098523] (P11) -- (P17) -- (P145) -- cycle;
    \fill[gray, opacity=0.089648] (P32) -- (P75) -- (P51) -- cycle;
    \fill[gray, opacity=0.221545] (P42) -- (P89) -- (P136) -- cycle;
    \fill[gray, opacity=0.234020] (P68) -- (P98) -- (P201) -- cycle;
    \fill[gray, opacity=0.173393] (P68) -- (P98) -- (P17) -- cycle;
    \fill[gray, opacity=0.404951] (P22) -- (P155) -- (P185) -- cycle;
    \fill[gray, opacity=0.117435] (P9) -- (P187) -- (P26) -- cycle;
    \fill[gray, opacity=0.000097] (P79) -- (P197) -- (P30) -- cycle;
    \node[circle, fill=black, outer sep=1pt, inner sep = 0.6pt] at (0,0) {};
  \end{tikzpicture}\quad\quad\quad
  \begin{tikzpicture}[scale=3]
    \draw (P38) -- (P131);
    \draw (P35) -- (P200);
    \draw (P37) -- (P159);
    \draw (P23) -- (P224);
    \draw (P165) -- (P205);
    \draw (P31) -- (P190);
    \draw (P132) -- (P211);
    \draw (P6) -- (P190);
    \draw (P123) -- (P140);
    \draw (P151) -- (P181);
    \draw (P61) -- (P226);
    \draw (P87) -- (P224);
    \draw (P24) -- (P54);
    \draw (P9) -- (P102);
    \draw (P134) -- (P135);
    \draw (P5) -- (P70);
    \draw (P157) -- (P161);
    \draw (P188) -- (P198);
    \draw (P57) -- (P180);
    \draw (P62) -- (P212);
    \draw (P4) -- (P174);
    \draw (P112) -- (P221);
    \draw (P10) -- (P59);
    \draw (P94) -- (P229);
    \draw (P172) -- (P203);
    \draw (P182) -- (P225);
    \draw (P109) -- (P218);
    \draw (P34) -- (P210);
    \draw (P135) -- (P159);
    \draw (P124) -- (P234);
    \draw (P115) -- (P214);
    \draw (P137) -- (P229);
    \draw (P130) -- (P230);
    \draw (P116) -- (P230);
    \draw (P125) -- (P228);
    \draw (P108) -- (P163);
    \draw (P138) -- (P186);
    \draw (P84) -- (P165);
    \draw (P42) -- (P209);
    \draw (P104) -- (P222);
    \draw (P103) -- (P230);
    \draw (P13) -- (P217);
    \draw (P91) -- (P155);
    \draw (P140) -- (P195);
    \draw (P130) -- (P193);
    \draw (P69) -- (P218);
    \draw (P50) -- (P226);
    \draw (P25) -- (P40);
    \draw (P96) -- (P162);
    \draw (P65) -- (P215);
    \draw (P110) -- (P225);
    \draw (P78) -- (P174);
    \draw (P12) -- (P201);
    \draw (P190) -- (P207);
    \draw (P50) -- (P206);
    \draw (P61) -- (P209);
    \draw (P150) -- (P217);
    \draw (P99) -- (P152);
    \draw (P167) -- (P222);
    \draw (P4) -- (P220);
    \draw (P182) -- (P195);
    \draw (P69) -- (P101);
    \draw (P73) -- (P110);
    \draw (P62) -- (P122);
    \draw (P12) -- (P68);
    \draw (P152) -- (P227);
    \draw (P56) -- (P234);
    \draw (P104) -- (P196);
    \draw (P116) -- (P181);
    \draw (P55) -- (P112);
    \draw (P18) -- (P184);
    \draw (P35) -- (P172);
    \draw (P7) -- (P57);
    \draw (P146) -- (P195);
    \draw (P100) -- (P124);
    \draw (P2) -- (P143);
    \draw (P70) -- (P99);
    \draw (P149) -- (P234);
    \draw (P76) -- (P222);
    \draw (P62) -- (P188);
    \draw (P103) -- (P229);
    \draw (P89) -- (P225);
    \draw (P54) -- (P199);
    \draw (P28) -- (P84);
    \draw (P100) -- (P142);
    \draw (P18) -- (P198);
    \draw (P50) -- (P189);
    \draw (P111) -- (P206);
    \draw (P147) -- (P193);
    \draw (P117) -- (P228);
    \draw (P137) -- (P211);
    \draw (P112) -- (P133);
    \draw (P76) -- (P202);
    \draw (P102) -- (P161);
    \draw (P59) -- (P207);
    \draw (P155) -- (P213);
    \draw (P161) -- (P194);
    \draw (P104) -- (P218);
    \draw (P34) -- (P117);
    \draw (P20) -- (P23);
    \draw (P9) -- (P220);
    \draw (P117) -- (P217);
    \draw (P194) -- (P224);
    \draw (P31) -- (P178);
    \draw (P29) -- (P221);
    \draw (P23) -- (P157);
    \draw (P218) -- (P222);
    \draw (P189) -- (P227);
    \draw (P80) -- (P196);
    \draw (P61) -- (P212);
    \draw (P93) -- (P219);
    \draw (P1) -- (P164);
    \draw (P7) -- (P185);
    \draw (P44) -- (P127);
    \draw (P101) -- (P201);
    \draw (P163) -- (P171);
    \draw (P12) -- (P101);
    \draw (P116) -- (P229);
    \draw (P8) -- (P13);
    \draw (P10) -- (P207);
    \draw (P59) -- (P177);
    \draw (P92) -- (P200);
    \draw (P22) -- (P161);
    \draw (P4) -- (P192);
    \draw (P62) -- (P198);
    \draw (P73) -- (P225);
    \draw (P85) -- (P209);
    \draw (P171) -- (P176);
    \draw (P5) -- (P188);
    \draw (P125) -- (P234);
    \draw (P170) -- (P219);
    \draw (P13) -- (P228);
    \draw (P40) -- (P96);
    \draw (P44) -- (P156);
    \draw (P84) -- (P146);
    \draw (P80) -- (P148);
    \draw (P86) -- (P199);
    \draw (P122) -- (P198);
    \draw (P189) -- (P212);
    \draw (P10) -- (P183);
    \draw (P33) -- (P150);
    \draw (P137) -- (P153);
    \draw (P55) -- (P133);
    \draw (P82) -- (P107);
    \draw (P20) -- (P157);
    \draw (P118) -- (P205);
    \draw (P15) -- (P192);
    \draw (P71) -- (P156);
    \draw (P90) -- (P215);
    \draw (P97) -- (P211);
    \draw (P160) -- (P200);
    \draw (P114) -- (P176);
    \draw (P15) -- (P201);
    \draw (P94) -- (P211);
    \draw (P159) -- (P177);
    \draw (P76) -- (P218);
    \draw (P103) -- (P137);
    \draw (P38) -- (P178);
    \draw (P85) -- (P136);
    \draw (P7) -- (P127);
    \draw (P50) -- (P61);
    \draw (P217) -- (P228);
    \draw (P127) -- (P185);
    \draw (P122) -- (P212);
    \draw (P28) -- (P194);
    \draw (P70) -- (P227);
    \draw (P78) -- (P114);
    \draw (P43) -- (P186);
    \draw (P108) -- (P156);
    \draw (P103) -- (P153);
    \draw (P34) -- (P221);
    \draw (P152) -- (P160);
    \draw (P91) -- (P220);
    \draw (P111) -- (P152);
    \draw (P85) -- (P226);
    \draw (P168) -- (P178);
    \draw (P29) -- (P203);
    \draw (P5) -- (P41);
    \draw (P71) -- (P213);
    \draw (P56) -- (P124);
    \draw (P124) -- (P125);
    \draw (P100) -- (P125);
    \draw (P33) -- (P179);
    \draw (P94) -- (P132);
    \draw (P132) -- (P138);
    \draw (P39) -- (P43);
    \draw (P8) -- (P100);
    \draw (P101) -- (P176);
    \draw (P184) -- (P198);
    \draw (P78) -- (P213);
    \draw (P35) -- (P150);
    \draw (P25) -- (P96);
    \draw (P188) -- (P227);
    \draw (P153) -- (P154);
    \draw (P133) -- (P183);
    \draw (P43) -- (P167);
    \draw (P22) -- (P102);
    \draw (P76) -- (P109);
    \draw (P14) -- (P106);
    \draw (P28) -- (P87);
    \draw (P49) -- (P206);
    \draw (P91) -- (P102);
    \draw (P13) -- (P125);
    \draw (P156) -- (P191);
    \draw (P74) -- (P80);
    \draw (P33) -- (P96);
    \draw (P117) -- (P221);
    \draw (P86) -- (P123);
    \draw (P99) -- (P160);
    \draw (P98) -- (P192);
    \draw (P74) -- (P164);
    \draw (P109) -- (P176);
    \draw (P114) -- (P171);
    \draw (P74) -- (P131);
    \draw (P87) -- (P110);
    \draw (P62) -- (P227);
    \draw (P34) -- (P228);
    \draw (P70) -- (P188);
    \draw (P56) -- (P204);
    \draw (P8) -- (P142);
    \draw (P214) -- (P216);
    \draw (P37) -- (P65);
    \draw (P6) -- (P10);
    \draw (P124) -- (P204);
    \draw (P108) -- (P171);
    \draw (P22) -- (P106);
    \draw (P2) -- (P56);
    \draw (P6) -- (P168);
    \draw (P102) -- (P220);
    \draw (P155) -- (P174);
    \draw (P115) -- (P195);
    \draw (P95) -- (P216);
    \draw (P165) -- (P214);
    \draw (P109) -- (P202);
    \draw (P111) -- (P160);
    \draw (P18) -- (P170);
    \draw (P42) -- (P86);
    \draw (P62) -- (P189);
    \draw (P87) -- (P146);
    \draw (P15) -- (P98);
    \draw (P95) -- (P214);
    \draw (P53) -- (P107);
    \draw (P106) -- (P185);
    \draw (P41) -- (P170);
    \draw (P97) -- (P137);
    \draw (P35) -- (P92);
    \draw (P134) -- (P149);
    \draw (P193) -- (P207);
    \draw (P54) -- (P140);
    \draw (P24) -- (P158);
    \draw (P40) -- (P162);
    \draw (P34) -- (P149);
    \draw (P44) -- (P185);
    \draw (P84) -- (P214);
    \draw (P146) -- (P182);
    \draw (P123) -- (P182);
    \draw (P24) -- (P128);
    \draw (P148) -- (P164);
    \draw (P60) -- (P112);
    \draw (P2) -- (P204);
    \draw (P94) -- (P137);
    \draw (P37) -- (P143);
    \draw (P134) -- (P210);
    \draw (P69) -- (P104);
    \draw (P24) -- (P140);
    \draw (P149) -- (P210);
    \draw (P73) -- (P89);
    \draw (P6) -- (P207);
    \draw (P130) -- (P190);
    \draw (P135) -- (P149);
    \draw (P112) -- (P210);
    \draw (P92) -- (P203);
    \draw (P65) -- (P147);
    \draw (P39) -- (P196);
    \draw (P140) -- (P182);
    \draw (P7) -- (P106);
    \draw (P60) -- (P133);
    \draw (P91) -- (P174);
    \draw (P134) -- (P159);
    \draw (P61) -- (P189);
    \draw (P157) -- (P224);
    \draw (P60) -- (P210);
    \draw (P18) -- (P41);
    \draw (P99) -- (P227);
    \draw (P4) -- (P91);
    \draw (P147) -- (P177);
    \draw (P150) -- (P179);
    \draw (P102) -- (P157);
    \draw (P138) -- (P211);
    \draw (P44) -- (P191);
    \draw (P55) -- (P221);
    \draw (P14) -- (P205);
    \draw (P163) -- (P202);
    \draw (P57) -- (P205);
    \draw (P22) -- (P91);
    \draw (P44) -- (P71);
    \draw (P93) -- (P184);
    \draw (P152) -- (P189);
    \draw (P121) -- (P179);
    \draw (P60) -- (P183);
    \draw (P7) -- (P180);
    \draw (P23) -- (P110);
    \draw (P39) -- (P72);
    \draw (P29) -- (P55);
    \draw (P61) -- (P85);
    \draw (P127) -- (P191);
    \draw (P150) -- (P172);
    \draw (P39) -- (P186);
    \draw (P115) -- (P216);
    \draw (P131) -- (P164);
    \draw (P1) -- (P131);
    \draw (P103) -- (P116);
    \draw (P6) -- (P31);
    \draw (P210) -- (P221);
    \draw (P90) -- (P230);
    \draw (P71) -- (P171);
    \draw (P49) -- (P92);
    \draw (P44) -- (P213);
    \draw (P13) -- (P33);
    \draw (P92) -- (P172);
    \draw (P136) -- (P209);
    \draw (P53) -- (P82);
    \draw (P5) -- (P53);
    \draw (P90) -- (P147);
    \draw (P37) -- (P135);
    \draw (P110) -- (P224);
    \draw (P72) -- (P80);
    \draw (P13) -- (P150);
    \draw (P95) -- (P118);
    \draw (P28) -- (P165);
    \draw (P72) -- (P151);
    \draw (P68) -- (P164);
    \draw (P184) -- (P199);
    \draw (P38) -- (P151);
    \draw (P154) -- (P215);
    \draw (P59) -- (P60);
    \draw (P50) -- (P111);
    \draw (P69) -- (P109);
    \draw (P93) -- (P128);
    \draw (P28) -- (P224);
    \draw (P56) -- (P135);
    \draw (P35) -- (P179);
    \draw (P25) -- (P121);
    \draw (P107) -- (P121);
    \draw (P99) -- (P121);
    \draw (P9) -- (P157);
    \draw (P8) -- (P33);
    \draw (P8) -- (P125);
    \draw (P90) -- (P154);
    \draw (P147) -- (P215);
    \draw (P128) -- (P158);
    \draw (P78) -- (P155);
    \draw (P71) -- (P108);
    \draw (P122) -- (P184);
    \draw (P95) -- (P165);
    \draw (P121) -- (P160);
    \draw (P84) -- (P87);
    \draw (P157) -- (P194);
    \draw (P14) -- (P28);
    \draw (P148) -- (P196);
    \draw (P134) -- (P177);
    \draw (P71) -- (P78);
    \draw (P57) -- (P118);
    \draw (P29) -- (P117);
    \draw (P14) -- (P57);
    \draw (P39) -- (P132);
    \draw (P177) -- (P193);
    \draw (P29) -- (P172);
    \draw (P90) -- (P193);
    \draw (P72) -- (P132);
    \draw (P116) -- (P130);
    \draw (P15) -- (P174);
    \draw (P56) -- (P149);
    \draw (P97) -- (P153);
    \draw (P49) -- (P111);
    \draw (P209) -- (P212);
    \draw (P54) -- (P123);
    \draw (P31) -- (P168);
    \draw (P4) -- (P15);
    \draw (P115) -- (P146);
    \draw (P172) -- (P217);
    \draw (P12) -- (P69);
    \draw (P72) -- (P74);
    \draw (P68) -- (P148);
    \draw (P96) -- (P179);
    \draw (P130) -- (P207);
    \draw (P181) -- (P229);
    \draw (P123) -- (P199);
    \draw (P76) -- (P167);
    \draw (P90) -- (P130);
    \draw (P31) -- (P181);
    \draw (P109) -- (P163);
    \draw (P2) -- (P37);
    \draw (P90) -- (P103);
    \draw (P10) -- (P60);
    \draw (P147) -- (P159);
    \draw (P42) -- (P89);
    \draw (P89) -- (P182);
    \draw (P228) -- (P234);
    \draw (P89) -- (P123);
    \draw (P72) -- (P94);
    \draw (P132) -- (P186);
    \draw (P74) -- (P151);
    \draw (P18) -- (P188);
    \draw (P95) -- (P205);
    \draw (P114) -- (P201);
    \draw (P43) -- (P196);
    \draw (P54) -- (P128);
    \draw (P185) -- (P213);
    \draw (P74) -- (P148);
    \draw (P39) -- (P80);
    \draw (P118) -- (P180);
    \draw (P25) -- (P82);
    \draw (P18) -- (P219);
    \draw (P177) -- (P207);
    \draw (P41) -- (P53);
    \draw (P178) -- (P181);
    \draw (P68) -- (P98);
    \draw (P110) -- (P182);
    \draw (P71) -- (P114);
    \draw (P43) -- (P222);
    \draw (P31) -- (P130);
    \draw (P14) -- (P194);
    \draw (P98) -- (P201);
    \draw (P97) -- (P138);
    \draw (P69) -- (P176);
    \draw (P31) -- (P116);
    \draw (P93) -- (P199);
    \draw (P8) -- (P162);
    \draw (P22) -- (P155);
    \draw (P25) -- (P179);
    \draw (P22) -- (P194);
    \draw (P25) -- (P107);
    \draw (P54) -- (P93);
    \draw (P14) -- (P165);
    \draw (P158) -- (P216);
    \draw (P86) -- (P122);
    \draw (P94) -- (P181);
    \draw (P60) -- (P134);
    \draw (P146) -- (P214);
    \draw (P142) -- (P162);
    \draw (P163) -- (P176);
    \draw (P184) -- (P219);
    \draw (P1) -- (P68);
    \draw (P101) -- (P114);
    \draw (P99) -- (P107);
    \draw (P12) -- (P148);
    \draw (P111) -- (P200);
    \draw (P149) -- (P228);
    \draw (P179) -- (P200);
    \draw (P94) -- (P151);
    \draw (P70) -- (P107);
    \draw (P89) -- (P136);
    \draw (P68) -- (P201);
    \draw (P103) -- (P154);
    \draw (P127) -- (P180);
    \draw (P42) -- (P136);
    \draw (P43) -- (P104);
    \draw (P111) -- (P189);
    \draw (P7) -- (P14);
    \draw (P42) -- (P212);
    \draw (P38) -- (P181);
    \draw (P37) -- (P147);
    \draw (P65) -- (P143);
    \draw (P115) -- (P158);
    \draw (P155) -- (P185);
    \draw (P33) -- (P162);
    \draw (P41) -- (P188);
    \draw (P38) -- (P74);
    \draw (P15) -- (P78);
    \draw (P115) -- (P140);
    \draw (P117) -- (P172);
    \draw (P53) -- (P70);
    \draw (P69) -- (P148);
    \draw (P15) -- (P114);
    \draw (P87) -- (P182);
    \draw (P23) -- (P73);
    \draw (P92) -- (P111);
    \draw (P59) -- (P134);
    \draw (P42) -- (P122);
    \draw (P2) -- (P135);
    \draw (P40) -- (P82);
    \draw (P24) -- (P115);
    \draw (P122) -- (P199);
    \draw (P86) -- (P89);
    \draw (P104) -- (P148);
    \draw (P121) -- (P200);
    \draw (P106) -- (P194);
    \draw (P22) -- (P185);
    \fill[gray, opacity=0.239927] (P38) -- (P131) -- (P74) -- cycle;
    \fill[gray, opacity=0.281827] (P35) -- (P200) -- (P92) -- cycle;
    \fill[gray, opacity=0.362197] (P35) -- (P200) -- (P179) -- cycle;
    \fill[gray, opacity=0.554835] (P37) -- (P159) -- (P135) -- cycle;
    \fill[gray, opacity=0.556394] (P37) -- (P159) -- (P147) -- cycle;
    \fill[gray, opacity=0.229178] (P23) -- (P224) -- (P157) -- cycle;
    \fill[gray, opacity=0.242777] (P23) -- (P224) -- (P110) -- cycle;
    \fill[gray, opacity=0.588885] (P165) -- (P205) -- (P14) -- cycle;
    \fill[gray, opacity=0.704203] (P165) -- (P205) -- (P95) -- cycle;
    \fill[gray, opacity=0.248207] (P31) -- (P190) -- (P6) -- cycle;
    \fill[gray, opacity=0.312010] (P31) -- (P190) -- (P130) -- cycle;
    \fill[gray, opacity=0.619021] (P132) -- (P211) -- (P94) -- cycle;
    \fill[gray, opacity=0.724935] (P132) -- (P211) -- (P138) -- cycle;
    \fill[gray, opacity=0.257594] (P6) -- (P190) -- (P207) -- cycle;
    \fill[gray, opacity=0.492622] (P123) -- (P140) -- (P54) -- cycle;
    \fill[gray, opacity=0.422391] (P123) -- (P140) -- (P182) -- cycle;
    \fill[gray, opacity=0.299534] (P151) -- (P181) -- (P38) -- cycle;
    \fill[gray, opacity=0.401914] (P151) -- (P181) -- (P94) -- cycle;
    \fill[gray, opacity=0.199075] (P61) -- (P226) -- (P50) -- cycle;
    \fill[gray, opacity=0.174264] (P61) -- (P226) -- (P85) -- cycle;
    \fill[gray, opacity=0.342200] (P87) -- (P224) -- (P28) -- cycle;
    \fill[gray, opacity=0.286932] (P87) -- (P224) -- (P110) -- cycle;
    \fill[gray, opacity=0.583021] (P24) -- (P54) -- (P140) -- cycle;
    \fill[gray, opacity=0.706524] (P24) -- (P54) -- (P128) -- cycle;
    \fill[gray, opacity=0.193431] (P9) -- (P102) -- (P220) -- cycle;
    \fill[gray, opacity=0.199335] (P9) -- (P102) -- (P157) -- cycle;
    \fill[gray, opacity=0.473533] (P134) -- (P135) -- (P159) -- cycle;
    \fill[gray, opacity=0.452122] (P134) -- (P135) -- (P149) -- cycle;
    \fill[gray, opacity=0.533569] (P5) -- (P70) -- (P188) -- cycle;
    \fill[gray, opacity=0.625171] (P5) -- (P70) -- (P53) -- cycle;
    \fill[gray, opacity=0.236367] (P157) -- (P161) -- (P102) -- cycle;
    \fill[gray, opacity=0.269282] (P157) -- (P161) -- (P194) -- cycle;
    \fill[gray, opacity=0.464130] (P188) -- (P198) -- (P62) -- cycle;
    \fill[gray, opacity=0.547939] (P188) -- (P198) -- (P18) -- cycle;
    \fill[gray, opacity=0.741363] (P57) -- (P180) -- (P7) -- cycle;
    \fill[gray, opacity=0.838403] (P57) -- (P180) -- (P118) -- cycle;
    \fill[gray, opacity=0.368639] (P62) -- (P212) -- (P122) -- cycle;
    \fill[gray, opacity=0.331387] (P62) -- (P212) -- (P189) -- cycle;
    \fill[gray, opacity=0.260769] (P4) -- (P174) -- (P91) -- cycle;
    \fill[gray, opacity=0.250496] (P4) -- (P174) -- (P15) -- cycle;
    \fill[gray, opacity=0.199363] (P112) -- (P221) -- (P55) -- cycle;
    \fill[gray, opacity=0.253803] (P112) -- (P221) -- (P210) -- cycle;
    \fill[gray, opacity=0.273405] (P10) -- (P59) -- (P207) -- cycle;
    \fill[gray, opacity=0.254946] (P10) -- (P59) -- (P60) -- cycle;
    \fill[gray, opacity=0.572957] (P94) -- (P229) -- (P137) -- cycle;
    \fill[gray, opacity=0.464927] (P94) -- (P229) -- (P181) -- cycle;
    \fill[gray, opacity=0.222958] (P172) -- (P203) -- (P29) -- cycle;
    \fill[gray, opacity=0.228306] (P172) -- (P203) -- (P92) -- cycle;
    \fill[gray, opacity=0.299058] (P182) -- (P225) -- (P110) -- cycle;
    \fill[gray, opacity=0.301142] (P182) -- (P225) -- (P89) -- cycle;
    \fill[gray, opacity=0.548877] (P109) -- (P218) -- (P69) -- cycle;
    \fill[gray, opacity=0.652343] (P109) -- (P218) -- (P76) -- cycle;
    \fill[gray, opacity=0.298919] (P34) -- (P210) -- (P221) -- cycle;
    \fill[gray, opacity=0.366502] (P34) -- (P210) -- (P149) -- cycle;
    \fill[gray, opacity=0.633750] (P124) -- (P234) -- (P56) -- cycle;
    \fill[gray, opacity=0.597493] (P124) -- (P234) -- (P125) -- cycle;
    \fill[gray, opacity=0.724366] (P115) -- (P214) -- (P216) -- cycle;
    \fill[gray, opacity=0.573971] (P115) -- (P214) -- (P146) -- cycle;
    \fill[gray, opacity=0.592381] (P137) -- (P229) -- (P103) -- cycle;
    \fill[gray, opacity=0.430094] (P130) -- (P230) -- (P116) -- cycle;
    \fill[gray, opacity=0.485538] (P130) -- (P230) -- (P90) -- cycle;
    \fill[gray, opacity=0.489636] (P116) -- (P230) -- (P103) -- cycle;
    \fill[gray, opacity=0.511122] (P125) -- (P228) -- (P234) -- cycle;
    \fill[gray, opacity=0.492663] (P125) -- (P228) -- (P13) -- cycle;
    \fill[gray, opacity=0.686842] (P108) -- (P163) -- (P171) -- cycle;
    \fill[gray, opacity=0.767914] (P138) -- (P186) -- (P132) -- cycle;
    \fill[gray, opacity=0.502843] (P84) -- (P165) -- (P28) -- cycle;
    \fill[gray, opacity=0.585094] (P84) -- (P165) -- (P214) -- cycle;
    \fill[gray, opacity=0.208503] (P42) -- (P209) -- (P136) -- cycle;
    \fill[gray, opacity=0.261808] (P42) -- (P209) -- (P212) -- cycle;
    \fill[gray, opacity=0.607803] (P104) -- (P222) -- (P218) -- cycle;
    \fill[gray, opacity=0.655299] (P104) -- (P222) -- (P43) -- cycle;
    \fill[gray, opacity=0.549330] (P103) -- (P230) -- (P90) -- cycle;
    \fill[gray, opacity=0.428867] (P13) -- (P217) -- (P150) -- cycle;
    \fill[gray, opacity=0.439155] (P13) -- (P217) -- (P228) -- cycle;
    \fill[gray, opacity=0.309081] (P91) -- (P155) -- (P174) -- cycle;
    \fill[gray, opacity=0.321556] (P91) -- (P155) -- (P22) -- cycle;
    \fill[gray, opacity=0.446686] (P140) -- (P195) -- (P182) -- cycle;
    \fill[gray, opacity=0.533347] (P140) -- (P195) -- (P115) -- cycle;
    \fill[gray, opacity=0.370446] (P130) -- (P193) -- (P207) -- cycle;
    \fill[gray, opacity=0.466829] (P130) -- (P193) -- (P90) -- cycle;
    \fill[gray, opacity=0.528643] (P69) -- (P218) -- (P104) -- cycle;
    \fill[gray, opacity=0.740854] (P25) -- (P40) -- (P96) -- cycle;
    \fill[gray, opacity=0.806009] (P25) -- (P40) -- (P82) -- cycle;
    \fill[gray, opacity=0.793684] (P96) -- (P162) -- (P40) -- cycle;
    \fill[gray, opacity=0.672541] (P96) -- (P162) -- (P33) -- cycle;
    \fill[gray, opacity=0.644960] (P65) -- (P215) -- (P147) -- cycle;
    \fill[gray, opacity=0.242634] (P110) -- (P225) -- (P73) -- cycle;
    \fill[gray, opacity=0.342618] (P78) -- (P174) -- (P155) -- cycle;
    \fill[gray, opacity=0.303252] (P78) -- (P174) -- (P15) -- cycle;
    \fill[gray, opacity=0.278259] (P12) -- (P201) -- (P68) -- cycle;
    \fill[gray, opacity=0.331326] (P12) -- (P201) -- (P101) -- cycle;
    \fill[gray, opacity=0.321940] (P190) -- (P207) -- (P130) -- cycle;
    \fill[gray, opacity=0.213357] (P50) -- (P206) -- (P111) -- cycle;
    \fill[gray, opacity=0.245988] (P61) -- (P209) -- (P212) -- cycle;
    \fill[gray, opacity=0.190953] (P61) -- (P209) -- (P85) -- cycle;
    \fill[gray, opacity=0.351491] (P150) -- (P217) -- (P172) -- cycle;
    \fill[gray, opacity=0.386886] (P99) -- (P152) -- (P227) -- cycle;
    \fill[gray, opacity=0.372902] (P99) -- (P152) -- (P160) -- cycle;
    \fill[gray, opacity=0.775062] (P167) -- (P222) -- (P76) -- cycle;
    \fill[gray, opacity=0.760773] (P167) -- (P222) -- (P43) -- cycle;
    \fill[gray, opacity=0.226068] (P4) -- (P220) -- (P91) -- cycle;
    \fill[gray, opacity=0.429290] (P182) -- (P195) -- (P146) -- cycle;
    \fill[gray, opacity=0.380419] (P69) -- (P101) -- (P12) -- cycle;
    \fill[gray, opacity=0.445627] (P69) -- (P101) -- (P176) -- cycle;
    \fill[gray, opacity=0.215448] (P73) -- (P110) -- (P23) -- cycle;
    \fill[gray, opacity=0.435255] (P62) -- (P122) -- (P198) -- cycle;
    \fill[gray, opacity=0.288729] (P12) -- (P68) -- (P148) -- cycle;
    \fill[gray, opacity=0.339424] (P152) -- (P227) -- (P189) -- cycle;
    \fill[gray, opacity=0.549279] (P56) -- (P234) -- (P149) -- cycle;
    \fill[gray, opacity=0.456724] (P104) -- (P196) -- (P148) -- cycle;
    \fill[gray, opacity=0.586006] (P104) -- (P196) -- (P43) -- cycle;
    \fill[gray, opacity=0.428654] (P116) -- (P181) -- (P229) -- cycle;
    \fill[gray, opacity=0.342187] (P116) -- (P181) -- (P31) -- cycle;
    \fill[gray, opacity=0.170432] (P55) -- (P112) -- (P133) -- cycle;
    \fill[gray, opacity=0.580105] (P18) -- (P184) -- (P198) -- cycle;
    \fill[gray, opacity=0.701008] (P18) -- (P184) -- (P219) -- cycle;
    \fill[gray, opacity=0.329350] (P35) -- (P172) -- (P150) -- cycle;
    \fill[gray, opacity=0.269629] (P35) -- (P172) -- (P92) -- cycle;
    \fill[gray, opacity=0.612239] (P7) -- (P57) -- (P14) -- cycle;
    \fill[gray, opacity=0.514279] (P146) -- (P195) -- (P115) -- cycle;
    \fill[gray, opacity=0.654028] (P100) -- (P124) -- (P125) -- cycle;
    \fill[gray, opacity=0.785143] (P2) -- (P143) -- (P37) -- cycle;
    \fill[gray, opacity=0.441345] (P70) -- (P99) -- (P227) -- cycle;
    \fill[gray, opacity=0.528247] (P70) -- (P99) -- (P107) -- cycle;
    \fill[gray, opacity=0.476819] (P149) -- (P234) -- (P228) -- cycle;
    \fill[gray, opacity=0.679680] (P76) -- (P222) -- (P218) -- cycle;
    \fill[gray, opacity=0.422657] (P62) -- (P188) -- (P227) -- cycle;
    \fill[gray, opacity=0.507098] (P103) -- (P229) -- (P116) -- cycle;
    \fill[gray, opacity=0.244165] (P89) -- (P225) -- (P73) -- cycle;
    \fill[gray, opacity=0.497134] (P54) -- (P199) -- (P123) -- cycle;
    \fill[gray, opacity=0.610252] (P54) -- (P199) -- (P93) -- cycle;
    \fill[gray, opacity=0.415109] (P28) -- (P84) -- (P87) -- cycle;
    \fill[gray, opacity=0.747826] (P100) -- (P142) -- (P8) -- cycle;
    \fill[gray, opacity=0.242393] (P50) -- (P189) -- (P61) -- cycle;
    \fill[gray, opacity=0.250186] (P50) -- (P189) -- (P111) -- cycle;
    \fill[gray, opacity=0.191846] (P111) -- (P206) -- (P49) -- cycle;
    \fill[gray, opacity=0.445235] (P147) -- (P193) -- (P177) -- cycle;
    \fill[gray, opacity=0.507308] (P147) -- (P193) -- (P90) -- cycle;
    \fill[gray, opacity=0.366792] (P117) -- (P228) -- (P34) -- cycle;
    \fill[gray, opacity=0.382746] (P117) -- (P228) -- (P217) -- cycle;
    \fill[gray, opacity=0.754597] (P137) -- (P211) -- (P97) -- cycle;
    \fill[gray, opacity=0.629949] (P137) -- (P211) -- (P94) -- cycle;
    \fill[gray, opacity=0.200959] (P112) -- (P133) -- (P60) -- cycle;
    \fill[gray, opacity=0.740479] (P76) -- (P202) -- (P109) -- cycle;
    \fill[gray, opacity=0.277173] (P102) -- (P161) -- (P22) -- cycle;
    \fill[gray, opacity=0.330990] (P59) -- (P207) -- (P177) -- cycle;
    \fill[gray, opacity=0.396474] (P155) -- (P213) -- (P78) -- cycle;
    \fill[gray, opacity=0.448981] (P155) -- (P213) -- (P185) -- cycle;
    \fill[gray, opacity=0.310822] (P161) -- (P194) -- (P22) -- cycle;
    \fill[gray, opacity=0.303822] (P34) -- (P117) -- (P221) -- cycle;
    \fill[gray, opacity=0.184686] (P20) -- (P23) -- (P157) -- cycle;
    \fill[gray, opacity=0.326783] (P117) -- (P217) -- (P172) -- cycle;
    \fill[gray, opacity=0.340692] (P194) -- (P224) -- (P28) -- cycle;
    \fill[gray, opacity=0.270538] (P194) -- (P224) -- (P157) -- cycle;
    \fill[gray, opacity=0.210766] (P31) -- (P178) -- (P168) -- cycle;
    \fill[gray, opacity=0.275217] (P31) -- (P178) -- (P181) -- cycle;
    \fill[gray, opacity=0.257866] (P29) -- (P221) -- (P117) -- cycle;
    \fill[gray, opacity=0.198374] (P29) -- (P221) -- (P55) -- cycle;
    \fill[gray, opacity=0.356974] (P189) -- (P227) -- (P62) -- cycle;
    \fill[gray, opacity=0.408226] (P80) -- (P196) -- (P148) -- cycle;
    \fill[gray, opacity=0.488873] (P80) -- (P196) -- (P39) -- cycle;
    \fill[gray, opacity=0.273761] (P61) -- (P212) -- (P189) -- cycle;
    \fill[gray, opacity=0.738529] (P93) -- (P219) -- (P184) -- cycle;
    \fill[gray, opacity=0.200735] (P1) -- (P164) -- (P131) -- cycle;
    \fill[gray, opacity=0.208624] (P1) -- (P164) -- (P68) -- cycle;
    \fill[gray, opacity=0.631318] (P7) -- (P185) -- (P127) -- cycle;
    \fill[gray, opacity=0.545572] (P7) -- (P185) -- (P106) -- cycle;
    \fill[gray, opacity=0.630690] (P44) -- (P127) -- (P185) -- cycle;
    \fill[gray, opacity=0.748288] (P44) -- (P127) -- (P191) -- cycle;
    \fill[gray, opacity=0.370470] (P101) -- (P201) -- (P114) -- cycle;
    \fill[gray, opacity=0.595182] (P163) -- (P171) -- (P176) -- cycle;
    \fill[gray, opacity=0.562542] (P8) -- (P13) -- (P125) -- cycle;
    \fill[gray, opacity=0.555973] (P8) -- (P13) -- (P33) -- cycle;
    \fill[gray, opacity=0.240638] (P10) -- (P207) -- (P6) -- cycle;
    \fill[gray, opacity=0.365051] (P59) -- (P177) -- (P134) -- cycle;
    \fill[gray, opacity=0.255816] (P92) -- (P200) -- (P111) -- cycle;
    \fill[gray, opacity=0.211984] (P4) -- (P192) -- (P15) -- cycle;
    \fill[gray, opacity=0.166755] (P85) -- (P209) -- (P136) -- cycle;
    \fill[gray, opacity=0.495009] (P171) -- (P176) -- (P114) -- cycle;
    \fill[gray, opacity=0.613711] (P5) -- (P188) -- (P41) -- cycle;
    \fill[gray, opacity=0.820216] (P170) -- (P219) -- (P18) -- cycle;
    \fill[gray, opacity=0.635108] (P44) -- (P156) -- (P71) -- cycle;
    \fill[gray, opacity=0.749132] (P44) -- (P156) -- (P191) -- cycle;
    \fill[gray, opacity=0.422310] (P84) -- (P146) -- (P87) -- cycle;
    \fill[gray, opacity=0.528581] (P84) -- (P146) -- (P214) -- cycle;
    \fill[gray, opacity=0.343730] (P80) -- (P148) -- (P74) -- cycle;
    \fill[gray, opacity=0.431535] (P86) -- (P199) -- (P123) -- cycle;
    \fill[gray, opacity=0.430535] (P86) -- (P199) -- (P122) -- cycle;
    \fill[gray, opacity=0.496355] (P122) -- (P198) -- (P184) -- cycle;
    \fill[gray, opacity=0.209604] (P10) -- (P183) -- (P60) -- cycle;
    \fill[gray, opacity=0.467159] (P33) -- (P150) -- (P179) -- cycle;
    \fill[gray, opacity=0.475591] (P33) -- (P150) -- (P13) -- cycle;
    \fill[gray, opacity=0.675019] (P137) -- (P153) -- (P103) -- cycle;
    \fill[gray, opacity=0.784520] (P137) -- (P153) -- (P97) -- cycle;
    \fill[gray, opacity=0.774173] (P82) -- (P107) -- (P53) -- cycle;
    \fill[gray, opacity=0.735448] (P82) -- (P107) -- (P25) -- cycle;
    \fill[gray, opacity=0.754643] (P118) -- (P205) -- (P57) -- cycle;
    \fill[gray, opacity=0.810339] (P118) -- (P205) -- (P95) -- cycle;
    \fill[gray, opacity=0.198409] (P15) -- (P192) -- (P98) -- cycle;
    \fill[gray, opacity=0.672275] (P71) -- (P156) -- (P108) -- cycle;
    \fill[gray, opacity=0.607166] (P90) -- (P215) -- (P147) -- cycle;
    \fill[gray, opacity=0.713400] (P90) -- (P215) -- (P154) -- cycle;
    \fill[gray, opacity=0.824814] (P97) -- (P211) -- (P138) -- cycle;
    \fill[gray, opacity=0.297302] (P160) -- (P200) -- (P111) -- cycle;
    \fill[gray, opacity=0.378233] (P160) -- (P200) -- (P121) -- cycle;
    \fill[gray, opacity=0.434176] (P114) -- (P176) -- (P101) -- cycle;
    \fill[gray, opacity=0.239905] (P15) -- (P201) -- (P98) -- cycle;
    \fill[gray, opacity=0.320656] (P15) -- (P201) -- (P114) -- cycle;
    \fill[gray, opacity=0.436790] (P159) -- (P177) -- (P134) -- cycle;
    \fill[gray, opacity=0.475878] (P159) -- (P177) -- (P147) -- cycle;
    \fill[gray, opacity=0.257418] (P38) -- (P178) -- (P181) -- cycle;
    \fill[gray, opacity=0.744433] (P7) -- (P127) -- (P180) -- cycle;
    \fill[gray, opacity=0.324897] (P122) -- (P212) -- (P42) -- cycle;
    \fill[gray, opacity=0.414582] (P28) -- (P194) -- (P14) -- cycle;
    \fill[gray, opacity=0.459344] (P70) -- (P227) -- (P188) -- cycle;
    \fill[gray, opacity=0.447720] (P78) -- (P114) -- (P71) -- cycle;
    \fill[gray, opacity=0.344851] (P78) -- (P114) -- (P15) -- cycle;
    \fill[gray, opacity=0.708553] (P43) -- (P186) -- (P39) -- cycle;
    \fill[gray, opacity=0.728179] (P103) -- (P153) -- (P154) -- cycle;
    \fill[gray, opacity=0.309497] (P152) -- (P160) -- (P111) -- cycle;
    \fill[gray, opacity=0.230644] (P91) -- (P220) -- (P102) -- cycle;
    \fill[gray, opacity=0.292192] (P111) -- (P152) -- (P189) -- cycle;
    \fill[gray, opacity=0.720556] (P5) -- (P41) -- (P53) -- cycle;
    \fill[gray, opacity=0.458925] (P71) -- (P213) -- (P78) -- cycle;
    \fill[gray, opacity=0.545104] (P71) -- (P213) -- (P44) -- cycle;
    \fill[gray, opacity=0.741737] (P56) -- (P124) -- (P204) -- cycle;
    \fill[gray, opacity=0.638539] (P100) -- (P125) -- (P8) -- cycle;
    \fill[gray, opacity=0.557286] (P33) -- (P179) -- (P96) -- cycle;
    \fill[gray, opacity=0.532686] (P94) -- (P132) -- (P72) -- cycle;
    \fill[gray, opacity=0.597870] (P39) -- (P43) -- (P196) -- cycle;
    \fill[gray, opacity=0.395887] (P35) -- (P150) -- (P179) -- cycle;
    \fill[gray, opacity=0.607595] (P25) -- (P96) -- (P179) -- cycle;
    \fill[gray, opacity=0.186081] (P133) -- (P183) -- (P60) -- cycle;
    \fill[gray, opacity=0.278067] (P22) -- (P102) -- (P91) -- cycle;
    \fill[gray, opacity=0.531177] (P14) -- (P106) -- (P7) -- cycle;
    \fill[gray, opacity=0.428197] (P14) -- (P106) -- (P194) -- cycle;
    \fill[gray, opacity=0.378292] (P74) -- (P80) -- (P72) -- cycle;
    \fill[gray, opacity=0.345261] (P86) -- (P123) -- (P89) -- cycle;
    \fill[gray, opacity=0.424195] (P99) -- (P160) -- (P121) -- cycle;
    \fill[gray, opacity=0.246915] (P74) -- (P164) -- (P131) -- cycle;
    \fill[gray, opacity=0.289769] (P74) -- (P164) -- (P148) -- cycle;
    \fill[gray, opacity=0.518169] (P109) -- (P176) -- (P69) -- cycle;
    \fill[gray, opacity=0.608202] (P109) -- (P176) -- (P163) -- cycle;
    \fill[gray, opacity=0.514475] (P114) -- (P171) -- (P71) -- cycle;
    \fill[gray, opacity=0.316042] (P87) -- (P110) -- (P182) -- cycle;
    \fill[gray, opacity=0.405621] (P34) -- (P228) -- (P149) -- cycle;
    \fill[gray, opacity=0.787601] (P56) -- (P204) -- (P2) -- cycle;
    \fill[gray, opacity=0.783771] (P8) -- (P142) -- (P162) -- cycle;
    \fill[gray, opacity=0.807963] (P214) -- (P216) -- (P95) -- cycle;
    \fill[gray, opacity=0.745704] (P37) -- (P65) -- (P143) -- cycle;
    \fill[gray, opacity=0.620213] (P37) -- (P65) -- (P147) -- cycle;
    \fill[gray, opacity=0.623111] (P108) -- (P171) -- (P71) -- cycle;
    \fill[gray, opacity=0.440762] (P22) -- (P106) -- (P185) -- cycle;
    \fill[gray, opacity=0.371488] (P22) -- (P106) -- (P194) -- cycle;
    \fill[gray, opacity=0.650138] (P2) -- (P56) -- (P135) -- cycle;
    \fill[gray, opacity=0.206371] (P6) -- (P168) -- (P31) -- cycle;
    \fill[gray, opacity=0.701710] (P165) -- (P214) -- (P95) -- cycle;
    \fill[gray, opacity=0.729443] (P109) -- (P202) -- (P163) -- cycle;
    \fill[gray, opacity=0.772662] (P18) -- (P170) -- (P41) -- cycle;
    \fill[gray, opacity=0.300709] (P42) -- (P86) -- (P89) -- cycle;
    \fill[gray, opacity=0.350464] (P42) -- (P86) -- (P122) -- cycle;
    \fill[gray, opacity=0.380495] (P87) -- (P146) -- (P182) -- cycle;
    \fill[gray, opacity=0.643066] (P53) -- (P107) -- (P70) -- cycle;
    \fill[gray, opacity=0.385814] (P134) -- (P149) -- (P210) -- cycle;
    \fill[gray, opacity=0.370355] (P193) -- (P207) -- (P177) -- cycle;
    \fill[gray, opacity=0.822972] (P24) -- (P158) -- (P128) -- cycle;
    \fill[gray, opacity=0.729222] (P24) -- (P158) -- (P115) -- cycle;
    \fill[gray, opacity=0.541411] (P44) -- (P185) -- (P213) -- cycle;
    \fill[gray, opacity=0.341080] (P123) -- (P182) -- (P89) -- cycle;
    \fill[gray, opacity=0.267242] (P148) -- (P164) -- (P68) -- cycle;
    \fill[gray, opacity=0.253577] (P60) -- (P112) -- (P210) -- cycle;
    \fill[gray, opacity=0.316417] (P134) -- (P210) -- (P60) -- cycle;
    \fill[gray, opacity=0.442842] (P69) -- (P104) -- (P148) -- cycle;
    \fill[gray, opacity=0.598098] (P24) -- (P140) -- (P115) -- cycle;
    \fill[gray, opacity=0.533175] (P135) -- (P149) -- (P56) -- cycle;
    \fill[gray, opacity=0.628154] (P18) -- (P41) -- (P188) -- cycle;
    \fill[gray, opacity=0.622608] (P14) -- (P205) -- (P57) -- cycle;
    \fill[gray, opacity=0.609080] (P93) -- (P184) -- (P199) -- cycle;
    \fill[gray, opacity=0.546738] (P121) -- (P179) -- (P25) -- cycle;
    \fill[gray, opacity=0.420098] (P121) -- (P179) -- (P200) -- cycle;
    \fill[gray, opacity=0.471240] (P39) -- (P72) -- (P80) -- cycle;
    \fill[gray, opacity=0.550458] (P39) -- (P72) -- (P132) -- cycle;
    \fill[gray, opacity=0.674328] (P39) -- (P186) -- (P132) -- cycle;
    \fill[gray, opacity=0.805373] (P115) -- (P216) -- (P158) -- cycle;
    \fill[gray, opacity=0.204127] (P49) -- (P92) -- (P111) -- cycle;
    \fill[gray, opacity=0.646954] (P37) -- (P135) -- (P2) -- cycle;
    \fill[gray, opacity=0.503682] (P28) -- (P165) -- (P14) -- cycle;
    \fill[gray, opacity=0.358657] (P72) -- (P151) -- (P74) -- cycle;
    \fill[gray, opacity=0.433911] (P72) -- (P151) -- (P94) -- cycle;
    \fill[gray, opacity=0.495433] (P184) -- (P199) -- (P122) -- cycle;
    \fill[gray, opacity=0.282117] (P38) -- (P151) -- (P74) -- cycle;
    \fill[gray, opacity=0.310368] (P59) -- (P60) -- (P134) -- cycle;
    \fill[gray, opacity=0.734064] (P93) -- (P128) -- (P54) -- cycle;
    \fill[gray, opacity=0.611380] (P25) -- (P121) -- (P107) -- cycle;
    \fill[gray, opacity=0.526252] (P107) -- (P121) -- (P99) -- cycle;
    \fill[gray, opacity=0.658789] (P8) -- (P33) -- (P162) -- cycle;
    \fill[gray, opacity=0.662669] (P90) -- (P154) -- (P103) -- cycle;
    \fill[gray, opacity=0.265223] (P29) -- (P117) -- (P172) -- cycle;
    \fill[gray, opacity=0.357692] (P116) -- (P130) -- (P31) -- cycle;
    \fill[gray, opacity=0.360629] (P12) -- (P69) -- (P148) -- cycle;
    \fill[gray, opacity=0.221545] (P42) -- (P89) -- (P136) -- cycle;
    \fill[gray, opacity=0.234020] (P68) -- (P98) -- (P201) -- cycle;
    \fill[gray, opacity=0.404951] (P22) -- (P155) -- (P185) -- cycle;
    \fill[gray, opacity=0.176777] (P38) -- (P131) -- (P0) -- cycle;
    \fill[gray, opacity=0.386371] (P50) -- (P226) -- (P0) -- cycle;
    \fill[gray, opacity=0.250802] (P50) -- (P206) -- (P0) -- cycle;
    \fill[gray, opacity=0.223428] (P4) -- (P220) -- (P0) -- cycle;
    \fill[gray, opacity=0.513633] (P20) -- (P23) -- (P0) -- cycle;
    \fill[gray, opacity=0.244377] (P9) -- (P220) -- (P0) -- cycle;
    \fill[gray, opacity=0.269831] (P4) -- (P192) -- (P0) -- cycle;
    \fill[gray, opacity=0.413752] (P10) -- (P183) -- (P0) -- cycle;
    \fill[gray, opacity=0.239674] (P55) -- (P133) -- (P0) -- cycle;
    \fill[gray, opacity=0.519391] (P20) -- (P157) -- (P0) -- cycle;
    \fill[gray, opacity=0.171055] (P38) -- (P178) -- (P0) -- cycle;
    \fill[gray, opacity=0.249751] (P85) -- (P136) -- (P0) -- cycle;
    \fill[gray, opacity=0.259230] (P85) -- (P226) -- (P0) -- cycle;
    \fill[gray, opacity=0.392665] (P168) -- (P178) -- (P0) -- cycle;
    \fill[gray, opacity=0.188692] (P29) -- (P203) -- (P0) -- cycle;
    \fill[gray, opacity=0.232857] (P133) -- (P183) -- (P0) -- cycle;
    \fill[gray, opacity=0.257195] (P49) -- (P206) -- (P0) -- cycle;
    \fill[gray, opacity=0.211180] (P98) -- (P192) -- (P0) -- cycle;
    \fill[gray, opacity=0.187115] (P6) -- (P10) -- (P0) -- cycle;
    \fill[gray, opacity=0.303501] (P6) -- (P168) -- (P0) -- cycle;
    \fill[gray, opacity=0.265503] (P73) -- (P89) -- (P0) -- cycle;
    \fill[gray, opacity=0.197306] (P92) -- (P203) -- (P0) -- cycle;
    \fill[gray, opacity=0.316437] (P29) -- (P55) -- (P0) -- cycle;
    \fill[gray, opacity=0.267417] (P1) -- (P131) -- (P0) -- cycle;
    \fill[gray, opacity=0.369150] (P49) -- (P92) -- (P0) -- cycle;
    \fill[gray, opacity=0.254520] (P9) -- (P157) -- (P0) -- cycle;
    \fill[gray, opacity=0.253806] (P68) -- (P98) -- (P0) -- cycle;
    \fill[gray, opacity=0.294350] (P1) -- (P68) -- (P0) -- cycle;
    \fill[gray, opacity=0.463236] (P89) -- (P136) -- (P0) -- cycle;
    \fill[gray, opacity=0.188001] (P23) -- (P73) -- (P0) -- cycle;
    \draw (P38) -- (P0);
    \draw (P131) -- (P0);
    \draw (P50) -- (P0);
    \draw (P226) -- (P0);
    \draw (P206) -- (P0);
    \draw (P4) -- (P0);
    \draw (P220) -- (P0);
    \draw (P20) -- (P0);
    \draw (P23) -- (P0);
    \draw (P9) -- (P0);
    \draw (P192) -- (P0);
    \draw (P10) -- (P0);
    \draw (P183) -- (P0);
    \draw (P55) -- (P0);
    \draw (P133) -- (P0);
    \draw (P157) -- (P0);
    \draw (P178) -- (P0);
    \draw (P85) -- (P0);
    \draw (P136) -- (P0);
    \draw (P168) -- (P0);
    \draw (P29) -- (P0);
    \draw (P203) -- (P0);
    \draw (P49) -- (P0);
    \draw (P98) -- (P0);
    \draw (P6) -- (P0);
    \draw (P73) -- (P0);
    \draw (P89) -- (P0);
    \draw (P92) -- (P0);
    \draw (P1) -- (P0);
    \draw (P68) -- (P0);
  \end{tikzpicture}
